Optimal control of therapies related to an oxytaxis glioblastoma model

We propose and analyze an optimal control problem associated with a Keller-Segel type parabolic system with chemoattraction, modeling the glioblastoma growth in a bi-dimensional bounded domain, influenced by the presence of oxygen where the controls are two different (chemotherapy and antiangiogenic) therapies. The model considers the random diffusion of tumor cells and oxygen, the movement of cells towards the oxygen gradient (oxytaxis), and reaction terms describing the interaction between cells and oxygen. We establish a mathematical framework to analyze the existence and uniqueness of weak-strong solution of the model and subsequently we analyze an optimal control problem considering a cost functional that minimizes both the tumor growth and the oxygen concentration. We prove the existence of a global optimal solution and derive necessary first-order optimality conditions. Finally, we propose a methodology for approximating the optimal therapies. We use the gradient of the reduced cost functional through the adjoint scheme, and minimize the cost functional implementing the Adam gradient optimization method. Some numerical experiments are provided to demonstrate the effectiveness of the proposed scheme.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[width=11.5cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Control $\ControlC$}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.5)}, anchor=west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.08pt, mark=none] coordinates {(0,1) (0.00199402,1) (0.00398804,1) (0.00598205,1) (0.00797607,1) (0.00997009,1) (0.0119641,1) (0.0139581,1) (0.0159521,1) (0.0179462,1) (0.0199402,1) (0.0219342,1) (0.0239282,1) (0.0259222,1) (0.0279163,1) (0.0299103,1) (0.0319043,1) (0.0338983,1) (0.0358923,1) (0.0378863,1) (0.0398804,1) (0.0418744,1) (0.0438684,1) (0.0458624,1) (0.0478564,1) (0.0498504,1) (0.0518445,1) (0.0538385,1) (0.0558325,1) (0.0578265,1) (0.0598205,1) (0.0618146,1) (0.0638086,1) (0.0658026,1) (0.0677966,1) (0.0697906,1) (0.0717846,1) (0.0737787,1) (0.0757727,1) (0.0777667,1) (0.0797607,1) (0.0817547,1) (0.0837488,1) (0.0857428,1) (0.0877368,1) (0.0897308,1) (0.0917248,1) (0.0937188,1) (0.0957129,1) (0.0977069,1) (0.0997009,1) (0.101695,1) (0.103689,1) (0.105683,1) (0.107677,1) (0.109671,1) (0.111665,1) (0.113659,1) (0.115653,1) (0.117647,1) (0.119641,1) (0.121635,1) (0.123629,1) (0.125623,1) (0.127617,1) (0.129611,1) (0.131605,1) (0.133599,1) (0.135593,1) (0.137587,1) (0.139581,1) (0.141575,1) (0.143569,1) (0.145563,1) (0.147557,1) (0.149551,1) (0.151545,1) (0.153539,1) (0.155533,1) (0.157527,1) (0.159521,1) (0.161515,1) (0.163509,1) (0.165503,1) (0.167498,1) (0.169492,1) (0.171486,1) (0.17348,1) (0.175474,1) (0.177468,1) (0.179462,1) (0.181456,1) (0.18345,1) (0.185444,1) (0.187438,1) (0.189432,1) (0.191426,1) (0.19342,1) (0.195414,1) (0.197408,1) (0.199402,1) (0.201396,1) (0.20339,1) (0.205384,1) (0.207378,1) (0.209372,1) (0.211366,1) (0.21336,1) (0.215354,1) (0.217348,1) (0.219342,1) (0.221336,1) (0.22333,1) (0.225324,1) (0.227318,1) (0.229312,1) (0.231306,1) (0.2333,1) (0.235294,1) (0.237288,1) (0.239282,1) (0.241276,1) (0.24327,1) (0.245264,1) (0.247258,1) (0.249252,1) (0.251246,1) (0.25324,1) (0.255234,1) (0.257228,1) (0.259222,1) (0.261216,1) (0.26321,1) (0.265204,1) (0.267198,1) (0.269192,1) (0.271186,1) (0.27318,1) (0.275174,1) (0.277168,1) (0.279163,1) (0.281157,1) (0.283151,1) (0.285145,1) (0.287139,1) (0.289133,1) (0.291127,1) (0.293121,1) (0.295115,1) (0.297109,1) (0.299103,1) (0.301097,1) (0.303091,1) (0.305085,1) (0.307079,1) (0.309073,1) (0.311067,1) (0.313061,1) (0.315055,1) (0.317049,1) (0.319043,1) (0.321037,1) (0.323031,1) (0.325025,1) (0.327019,1) (0.329013,1) (0.331007,1) (0.333001,1) (0.334995,1) (0.336989,1) (0.338983,1) (0.340977,1) (0.342971,1) (0.344965,1) (0.346959,1) (0.348953,1) (0.350947,1) (0.352941,1) (0.354935,1) (0.356929,1) (0.358923,1) (0.360917,1) (0.362911,1) (0.364905,1) (0.366899,1) (0.368893,1) (0.370887,1) (0.372881,1) (0.374875,1) (0.376869,1) (0.378863,1) (0.380857,1) (0.382851,1) (0.384845,1) (0.386839,1) (0.388833,1) (0.390828,1) (0.392822,1) (0.394816,1) (0.39681,1) (0.398804,1) (0.400798,1) (0.402792,1) (0.404786,1) (0.40678,1) (0.408774,1) (0.410768,1) (0.412762,1) (0.414756,1) (0.41675,1) (0.418744,1) (0.420738,1) (0.422732,1) (0.424726,1) (0.42672,1) (0.428714,1) (0.430708,1) (0.432702,1) (0.434696,1) (0.43669,1) (0.438684,1) (0.440678,1) (0.442672,1) (0.444666,1) (0.44666,1) (0.448654,1) (0.450648,1) (0.452642,1) (0.454636,1) (0.45663,1) (0.458624,1) (0.460618,1) (0.462612,1) (0.464606,1) (0.4666,1) (0.468594,1) (0.470588,1) (0.472582,1) (0.474576,1) (0.47657,1) (0.478564,1) (0.480558,1) (0.482552,1) (0.484546,1) (0.48654,1) (0.488534,1) (0.490528,1) (0.492522,1) (0.494516,1) (0.49651,1) (0.498504,1) (0.500499,1) (0.502493,1) (0.504487,1) (0.506481,1) (0.508475,1) (0.510469,1) (0.512463,1) (0.514457,1) (0.516451,1) (0.518445,1) (0.520439,1) (0.522433,1) (0.524427,1) (0.526421,1) (0.528415,1) (0.530409,1) (0.532403,1) (0.534397,1) (0.536391,1) (0.538385,1) (0.540379,1) (0.542373,1) (0.544367,1) (0.546361,1) (0.548355,1) (0.550349,1) (0.552343,1) (0.554337,1) (0.556331,1) (0.558325,1) (0.560319,1) (0.562313,1) (0.564307,1) (0.566301,1) (0.568295,1) (0.570289,1) (0.572283,1) (0.574277,1) (0.576271,1) (0.578265,1) (0.580259,1) (0.582253,1) (0.584247,1) (0.586241,1) (0.588235,1) (0.590229,1) (0.592223,1) (0.594217,1) (0.596211,1) (0.598205,1) (0.600199,1) (0.602193,1) (0.604187,1) (0.606181,1) (0.608175,1) (0.610169,1) (0.612164,1) (0.614158,1) (0.616152,1) (0.618146,1) (0.62014,1) (0.622134,1) (0.624128,1) (0.626122,1) (0.628116,1) (0.63011,1) (0.632104,1) (0.634098,1) (0.636092,1) (0.638086,1) (0.64008,1) (0.642074,1) (0.644068,1) (0.646062,1) (0.648056,1) (0.65005,1) (0.652044,1) (0.654038,1) (0.656032,1) (0.658026,1) (0.66002,1) (0.662014,1) (0.664008,1) (0.666002,1) (0.667996,1) (0.66999,1) (0.671984,1) (0.673978,1) (0.675972,1) (0.677966,1) (0.67996,1) (0.681954,1) (0.683948,1) (0.685942,1) (0.687936,1) (0.68993,1) (0.691924,1) (0.693918,1) (0.695912,1) (0.697906,1) (0.6999,1) (0.701894,1) (0.703888,1) (0.705882,1) (0.707876,1) (0.70987,1) (0.711864,1) (0.713858,1) (0.715852,1) (0.717846,1) (0.71984,1) (0.721834,1) (0.723829,1) (0.725823,1) (0.727817,1) (0.729811,1) (0.731805,1) (0.733799,1) (0.735793,1) (0.737787,1) (0.739781,1) (0.741775,1) (0.743769,1) (0.745763,0.834746) (0.747757,0.647807) (0.749751,0.460867) (0.751745,0.273928) (0.753739,0.195663) (0.755733,0.13335) (0.757727,0.0710369) (0.759721,0.00872383) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0) (1.84247,0) (1.84447,0) (1.84646,0) (1.84845,0) (1.85045,0) (1.85244,0) (1.85444,0) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0) (1.90628,0) (1.90828,0) (1.91027,0) (1.91226,0) (1.91426,0) (1.91625,0) (1.91825,0) (1.92024,0) (1.92223,0) (1.92423,0) (1.92622,0) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Initial Control}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,5.29121e-07) (1.33001,6.66693e-05) (1.332,0.000132809) (1.334,0.00019895) (1.33599,0.00026509) (1.33799,0.000773457) (1.33998,0.0012836) (1.34197,0.00179374) (1.34397,0.00230389) (1.34596,0.0027932) (1.34796,0.00328217) (1.34995,0.00377114) (1.35194,0.00426012) (1.35394,0.00472911) (1.35593,0.00519752) (1.35793,0.00566594) (1.35992,0.00613436) (1.36191,0.00658681) (1.36391,0.00703861) (1.3659,0.0074904) (1.3679,0.00794219) (1.36989,0.0083782) (1.37188,0.00881334) (1.37388,0.00924847) (1.37587,0.00968361) (1.37787,0.0101043) (1.37986,0.010524) (1.38185,0.0109437) (1.38385,0.0113634) (1.38584,0.0117696) (1.38784,0.0121747) (1.38983,0.0125797) (1.39182,0.0129848) (1.39382,0.0133772) (1.39581,0.0137683) (1.39781,0.0141594) (1.3998,0.0145505) (1.40179,0.014932) (1.40379,0.0153124) (1.40578,0.0156929) (1.40778,0.0160733) (1.40977,0.0164443) (1.41176,0.0168142) (1.41376,0.017184) (1.41575,0.0175538) (1.41775,0.017914) (1.41974,0.0182729) (1.42173,0.0186317) (1.42373,0.0189905) (1.42572,0.0193414) (1.42772,0.0196911) (1.42971,0.0200407) (1.4317,0.0203904) (1.4337,0.020732) (1.43569,0.0210723) (1.43769,0.0214126) (1.43968,0.0217528) (1.44167,0.0220868) (1.44367,0.0224195) (1.44566,0.0227522) (1.44766,0.023085) (1.44965,0.0234123) (1.45165,0.0237384) (1.45364,0.0240646) (1.45563,0.0243907) (1.45763,0.0247111) (1.45962,0.0250301) (1.46162,0.0253491) (1.46361,0.0256682) (1.4656,0.0259817) (1.4676,0.0262939) (1.46959,0.0266062) (1.47159,0.0269184) (1.47358,0.0272259) (1.47557,0.0275321) (1.47757,0.0278384) (1.47956,0.0281447) (1.48156,0.0284484) (1.48355,0.0287515) (1.48554,0.0290546) (1.48754,0.0293577) (1.48953,0.0296587) (1.49153,0.0299592) (1.49352,0.0302596) (1.49551,0.0305601) (1.49751,0.0308603) (1.4995,0.0311606) (1.5015,0.0314608) (1.50349,0.0317611) (1.50548,0.0428859) (1.50748,0.0577354) (1.50947,0.0725849) (1.51147,0.0874344) (1.51346,0.116868) (1.51545,0.151641) (1.51745,0.186413) (1.51944,0.221186) (1.52144,0.254005) (1.52343,0.286064) (1.52542,0.318123) (1.52742,0.350182) (1.52941,0.382958) (1.53141,0.416031) (1.5334,0.449103) (1.53539,0.482175) (1.53739,0.514181) (1.53938,0.54572) (1.54138,0.57726) (1.54337,0.6088) (1.54536,0.638622) (1.54736,0.667651) (1.54935,0.696679) (1.55135,0.725708) (1.55334,0.75305) (1.55533,0.779569) (1.55733,0.806088) (1.55932,0.832607) (1.56132,0.857338) (1.56331,0.881147) (1.5653,0.904956) (1.5673,0.928765) (1.56929,0.938352) (1.57129,0.940214) (1.57328,0.942076) (1.57527,0.943938) (1.57727,0.944768) (1.57926,0.945008) (1.58126,0.945247) (1.58325,0.945487) (1.58524,0.945726) (1.58724,0.945966) (1.58923,0.946205) (1.59123,0.946445) (1.59322,0.946686) (1.59521,0.946927) (1.59721,0.947169) (1.5992,0.94741) (1.6012,0.947652) (1.60319,0.947894) (1.60518,0.948136) (1.60718,0.948378) (1.60917,0.94862) (1.61117,0.948862) (1.61316,0.949104) (1.61515,0.949346) (1.61715,0.949588) (1.61914,0.94983) (1.62114,0.950072) (1.62313,0.950313) (1.62512,0.950556) (1.62712,0.950799) (1.62911,0.951042) (1.63111,0.951286) (1.6331,0.951529) (1.63509,0.951774) (1.63709,0.952018) (1.63908,0.952263) (1.64108,0.944035) (1.64307,0.928589) (1.64506,0.913144) (1.64706,0.897698) (1.64905,0.866946) (1.65105,0.82251) (1.65304,0.778073) (1.65503,0.733637) (1.65703,0.688993) (1.65902,0.644154) (1.66102,0.599315) (1.66301,0.554476) (1.665,0.514128) (1.667,0.4782) (1.66899,0.442271) (1.67099,0.406342) (1.67298,0.377625) (1.67498,0.356353) (1.67697,0.335081) (1.67896,0.31381) (1.68096,0.29982) (1.68295,0.29372) (1.68495,0.28762) (1.68694,0.28152) (1.68893,0.281171) (1.69093,0.287358) (1.69292,0.293545) (1.69492,0.299732) (1.69691,0.309799) (1.6989,0.324496) (1.7009,0.339193) (1.70289,0.35389) (1.70489,0.37098) (1.70688,0.391066) (1.70887,0.411153) (1.71087,0.431239) (1.71286,0.453055) (1.71486,0.477145) (1.71685,0.501236) (1.71884,0.525326) (1.72084,0.549795) (1.72283,0.574788) (1.72483,0.599781) (1.72682,0.624773) (1.72881,0.64956) (1.73081,0.674048) (1.7328,0.698536) (1.7348,0.723024) (1.73679,0.746949) (1.73878,0.770015) (1.74078,0.793082) (1.74277,0.816149) (1.74477,0.838416) (1.74676,0.859403) (1.74875,0.880389) (1.75075,0.901375) (1.75274,0.919449) (1.75474,0.932608) (1.75673,0.945766) (1.75872,0.958924) (1.76072,0.967437) (1.76271,0.967692) (1.76471,0.967947) (1.7667,0.968202) (1.76869,0.968456) (1.77069,0.968711) (1.77268,0.968966) (1.77468,0.969221) (1.77667,0.969476) (1.77866,0.969731) (1.78066,0.969986) (1.78265,0.970242) (1.78465,0.970498) (1.78664,0.970755) (1.78863,0.971013) (1.79063,0.971271) (1.79262,0.971528) (1.79462,0.971786) (1.79661,0.972043) (1.7986,0.972301) (1.8006,0.96722) (1.80259,0.949682) (1.80459,0.932144) (1.80658,0.914607) (1.80857,0.890147) (1.81057,0.848575) (1.81256,0.807002) (1.81456,0.76543) (1.81655,0.717963) (1.81854,0.655033) (1.82054,0.592104) (1.82253,0.529174) (1.82453,0.459321) (1.82652,0.370166) (1.82851,0.281012) (1.83051,0.191858) (1.8325,0.121882) (1.8345,0.108834) (1.83649,0.0957855) (1.83848,0.0827374) (1.84048,0.0728283) (1.84247,0.0728595) (1.84447,0.0728907) (1.84646,0.072922) (1.84845,0.0729457) (1.85045,0.0729439) (1.85244,0.072942) (1.85444,0.0729402) (1.85643,0.0729329) (1.85842,0.0729057) (1.86042,0.0728785) (1.86241,0.0728514) (1.86441,0.072821) (1.8664,0.0727784) (1.86839,0.0727357) (1.87039,0.0726931) (1.87238,0.0726525) (1.87438,0.0726206) (1.87637,0.0725888) (1.87836,0.0725569) (1.88036,0.0725323) (1.88235,0.0725407) (1.88435,0.0725491) (1.88634,0.0725576) (1.88833,0.0725781) (1.89033,0.0726581) (1.89232,0.0727382) (1.89432,0.0728183) (1.89631,0.0729139) (1.89831,0.0730934) (1.9003,0.0732729) (1.90229,0.0734524) (1.90429,0.0736482) (1.90628,0.0739409) (1.90828,0.0742336) (1.91027,0.0745263) (1.91226,0.0748331) (1.91426,0.0752325) (1.91625,0.0756319) (1.91825,0.0760313) (1.92024,0.0764414) (1.92223,0.0769298) (1.92423,0.0774182) (1.92622,0.0779065) (1.92822,0.0784004) (1.93021,0.0789392) (1.9322,0.0794781) (1.9342,0.0800169) (1.93619,0.0805575) (1.93819,0.0811141) (1.94018,0.0816708) (1.94217,0.0822274) (1.94417,0.0827827) (1.94616,0.0833239) (1.94816,0.0838651) (1.95015,0.0844063) (1.95214,0.084945) (1.95414,0.0854518) (1.95613,0.0859587) (1.95813,0.0864655) (1.96012,0.0869637) (1.96211,0.0873256) (1.96411,0.0876875) (1.9661,0.0880495) (1.9681,0.0884151) (1.97009,0.0888543) (1.97208,0.0892936) (1.97408,0.0897328) (1.97607,0.0901701) (1.97807,0.0905563) (1.98006,0.0909425) (1.98205,0.0913287) (1.98405,0.0917127) (1.98604,0.0920076) (1.98804,0.0923025) (1.99003,0.0925973) (1.99202,0.0956015) (1.99402,0.321665) (1.99601,0.547728) (1.99801,0.773792) (2,0.999855)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,5.04769e-05) (1.2343,0.000382561) (1.23629,0.000714646) (1.23829,0.00104673) (1.24028,0.00141286) (1.24227,0.00198813) (1.24427,0.00256339) (1.24626,0.00313866) (1.24826,0.00371129) (1.25025,0.00426593) (1.25224,0.00482056) (1.25424,0.0053752) (1.25623,0.00592821) (1.25823,0.00646875) (1.26022,0.0070093) (1.26221,0.00754984) (1.26421,0.00808872) (1.2662,0.00861321) (1.2682,0.00913771) (1.27019,0.0096622) (1.27218,0.0101856) (1.27418,0.0106982) (1.27617,0.0112108) (1.27817,0.0117234) (1.28016,0.012235) (1.28215,0.0127357) (1.28415,0.0132364) (1.28614,0.0137371) (1.28814,0.0142369) (1.29013,0.0147245) (1.29212,0.015212) (1.29412,0.0156996) (1.29611,0.0161865) (1.29811,0.0166629) (1.3001,0.0171392) (1.30209,0.0176155) (1.30409,0.0180916) (1.30608,0.0185625) (1.30808,0.0190334) (1.31007,0.0195044) (1.31206,0.019975) (1.31406,0.0204368) (1.31605,0.0208987) (1.31805,0.0213605) (1.32004,0.0218222) (1.32203,0.0222766) (1.32403,0.022731) (1.32602,0.0231853) (1.32802,0.0236397) (1.33001,0.0240891) (1.332,0.0245386) (1.334,0.0249881) (1.33599,0.0254375) (1.33799,0.0258806) (1.33998,0.0263238) (1.34197,0.0267669) (1.34397,0.02721) (1.34596,0.0443814) (1.34796,0.0618249) (1.34995,0.0792683) (1.35194,0.0967118) (1.35394,0.123652) (1.35593,0.150866) (1.35793,0.178079) (1.35992,0.205293) (1.36191,0.230702) (1.36391,0.256037) (1.3659,0.281371) (1.3679,0.306705) (1.36989,0.330401) (1.37188,0.354007) (1.37388,0.377613) (1.37587,0.401219) (1.37787,0.423342) (1.37986,0.445364) (1.38185,0.467386) (1.38385,0.489407) (1.38584,0.510078) (1.38784,0.530637) (1.38983,0.551196) (1.39182,0.571756) (1.39382,0.591087) (1.39581,0.6103) (1.39781,0.629512) (1.3998,0.648725) (1.40179,0.666835) (1.40379,0.684823) (1.40578,0.702811) (1.40778,0.720799) (1.40977,0.737808) (1.41176,0.754694) (1.41376,0.771579) (1.41575,0.788465) (1.41775,0.804477) (1.41974,0.820365) (1.42173,0.836253) (1.42373,0.852142) (1.42572,0.867249) (1.42772,0.882234) (1.42971,0.897218) (1.4317,0.912202) (1.4337,0.923123) (1.43569,0.933338) (1.43769,0.943554) (1.43968,0.953769) (1.44167,0.95567) (1.44367,0.955988) (1.44566,0.956307) (1.44766,0.956625) (1.44965,0.956945) (1.45165,0.957266) (1.45364,0.957587) (1.45563,0.957908) (1.45763,0.958233) (1.45962,0.958558) (1.46162,0.958884) (1.46361,0.959209) (1.4656,0.959535) (1.4676,0.959861) (1.46959,0.960186) (1.47159,0.960512) (1.47358,0.960838) (1.47557,0.961163) (1.47757,0.961489) (1.47956,0.961815) (1.48156,0.962142) (1.48355,0.962469) (1.48554,0.962796) (1.48754,0.963124) (1.48953,0.963453) (1.49153,0.963784) (1.49352,0.964114) (1.49551,0.964445) (1.49751,0.964776) (1.4995,0.965106) (1.5015,0.965437) (1.50349,0.965767) (1.50548,0.966098) (1.50748,0.966428) (1.50947,0.966759) (1.51147,0.96709) (1.51346,0.967424) (1.51545,0.967759) (1.51745,0.968095) (1.51944,0.96843) (1.52144,0.968766) (1.52343,0.969102) (1.52542,0.969437) (1.52742,0.969773) (1.52941,0.970108) (1.53141,0.970444) (1.5334,0.97078) (1.53539,0.971115) (1.53739,0.971454) (1.53938,0.971795) (1.54138,0.972135) (1.54337,0.972476) (1.54536,0.972816) (1.54736,0.973157) (1.54935,0.973498) (1.55135,0.973838) (1.55334,0.974182) (1.55533,0.974526) (1.55733,0.97487) (1.55932,0.975214) (1.56132,0.975563) (1.56331,0.975915) (1.5653,0.976267) (1.5673,0.976618) (1.56929,0.97697) (1.57129,0.977321) (1.57328,0.977673) (1.57527,0.978024) (1.57727,0.978378) (1.57926,0.978733) (1.58126,0.979088) (1.58325,0.979444) (1.58524,0.9798) (1.58724,0.980157) (1.58923,0.980514) (1.59123,0.980872) (1.59322,0.98123) (1.59521,0.981589) (1.59721,0.981948) (1.5992,0.982307) (1.6012,0.982668) (1.60319,0.983031) (1.60518,0.983394) (1.60718,0.983757) (1.60917,0.984122) (1.61117,0.984487) (1.61316,0.984852) (1.61515,0.985217) (1.61715,0.985588) (1.61914,0.985963) (1.62114,0.986339) (1.62313,0.986714) (1.62512,0.961352) (1.62712,0.916094) (1.62911,0.870836) (1.63111,0.825578) (1.6331,0.756203) (1.63509,0.667255) (1.63709,0.578306) (1.63908,0.489358) (1.64108,0.403652) (1.64307,0.32071) (1.64506,0.237767) (1.64706,0.154824) (1.64905,0.111184) (1.65105,0.102678) (1.65304,0.0941713) (1.65503,0.085665) (1.65703,0.0812573) (1.65902,0.0806941) (1.66102,0.0801309) (1.66301,0.0795677) (1.665,0.0786356) (1.667,0.0773405) (1.66899,0.0760454) (1.67099,0.0747504) (1.67298,0.0728197) (1.67498,0.0702327) (1.67697,0.0676458) (1.67896,0.0650588) (1.68096,0.0615135) (1.68295,0.05693) (1.68495,0.0523464) (1.68694,0.0477629) (1.68893,0.0422628) (1.69093,0.0357209) (1.69292,0.0291789) (1.69492,0.022637) (1.69691,0.0169097) (1.6989,0.0121545) (1.7009,0.0073992) (1.70289,0.00264393) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0) (1.84247,0) (1.84447,0) (1.84646,0) (1.84845,0) (1.85045,0) (1.85244,0) (1.85444,0) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0) (1.90628,0) (1.90828,0) (1.91027,0) (1.91226,0) (1.91426,0) (1.91625,0) (1.91825,0) (1.92024,0) (1.92223,0) (1.92423,0) (1.92622,0) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Optimal Control (with $l_j=0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=11.5cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Control \ControlS}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.97)}, anchor=north west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.08pt, mark=none] coordinates {(0,0.2) (0.00199402,0.2) (0.00398804,0.2) (0.00598205,0.2) (0.00797607,0.2) (0.00997009,0.2) (0.0119641,0.2) (0.0139581,0.2) (0.0159521,0.2) (0.0179462,0.2) (0.0199402,0.2) (0.0219342,0.2) (0.0239282,0.2) (0.0259222,0.2) (0.0279163,0.2) (0.0299103,0.2) (0.0319043,0.2) (0.0338983,0.2) (0.0358923,0.2) (0.0378863,0.2) (0.0398804,0.2) (0.0418744,0.2) (0.0438684,0.2) (0.0458624,0.2) (0.0478564,0.2) (0.0498504,0.2) (0.0518445,0.2) (0.0538385,0.2) (0.0558325,0.2) (0.0578265,0.2) (0.0598205,0.2) (0.0618146,0.2) (0.0638086,0.2) (0.0658026,0.2) (0.0677966,0.2) (0.0697906,0.2) (0.0717846,0.2) (0.0737787,0.2) (0.0757727,0.2) (0.0777667,0.2) (0.0797607,0.2) (0.0817547,0.2) (0.0837488,0.2) (0.0857428,0.2) (0.0877368,0.2) (0.0897308,0.2) (0.0917248,0.2) (0.0937188,0.2) (0.0957129,0.2) (0.0977069,0.2) (0.0997009,0.2) (0.101695,0.2) (0.103689,0.2) (0.105683,0.2) (0.107677,0.2) (0.109671,0.2) (0.111665,0.2) (0.113659,0.2) (0.115653,0.2) (0.117647,0.2) (0.119641,0.2) (0.121635,0.2) (0.123629,0.2) (0.125623,0.2) (0.127617,0.2) (0.129611,0.2) (0.131605,0.2) (0.133599,0.2) (0.135593,0.2) (0.137587,0.2) (0.139581,0.2) (0.141575,0.2) (0.143569,0.2) (0.145563,0.2) (0.147557,0.2) (0.149551,0.2) (0.151545,0.2) (0.153539,0.2) (0.155533,0.2) (0.157527,0.2) (0.159521,0.2) (0.161515,0.2) (0.163509,0.2) (0.165503,0.2) (0.167498,0.2) (0.169492,0.2) (0.171486,0.2) (0.17348,0.2) (0.175474,0.2) (0.177468,0.2) (0.179462,0.2) (0.181456,0.2) (0.18345,0.2) (0.185444,0.2) (0.187438,0.2) (0.189432,0.2) (0.191426,0.2) (0.19342,0.2) (0.195414,0.2) (0.197408,0.2) (0.199402,0.2) (0.201396,0.2) (0.20339,0.2) (0.205384,0.2) (0.207378,0.2) (0.209372,0.2) (0.211366,0.2) (0.21336,0.2) (0.215354,0.2) (0.217348,0.2) (0.219342,0.2) (0.221336,0.2) (0.22333,0.2) (0.225324,0.2) (0.227318,0.2) (0.229312,0.2) (0.231306,0.2) (0.2333,0.2) (0.235294,0.2) (0.237288,0.2) (0.239282,0.2) (0.241276,0.2) (0.24327,0.2) (0.245264,0.2) (0.247258,0.2) (0.249252,0.2) (0.251246,0.2) (0.25324,0.2) (0.255234,0.2) (0.257228,0.2) (0.259222,0.2) (0.261216,0.2) (0.26321,0.2) (0.265204,0.2) (0.267198,0.2) (0.269192,0.2) (0.271186,0.2) (0.27318,0.2) (0.275174,0.2) (0.277168,0.2) (0.279163,0.2) (0.281157,0.2) (0.283151,0.2) (0.285145,0.2) (0.287139,0.2) (0.289133,0.2) (0.291127,0.2) (0.293121,0.2) (0.295115,0.2) (0.297109,0.2) (0.299103,0.2) (0.301097,0.2) (0.303091,0.2) (0.305085,0.2) (0.307079,0.2) (0.309073,0.2) (0.311067,0.2) (0.313061,0.2) (0.315055,0.2) (0.317049,0.2) (0.319043,0.2) (0.321037,0.2) (0.323031,0.2) (0.325025,0.2) (0.327019,0.2) (0.329013,0.2) (0.331007,0.2) (0.333001,0.2) (0.334995,0.2) (0.336989,0.2) (0.338983,0.2) (0.340977,0.2) (0.342971,0.2) (0.344965,0.2) (0.346959,0.2) (0.348953,0.2) (0.350947,0.2) (0.352941,0.2) (0.354935,0.2) (0.356929,0.2) (0.358923,0.2) (0.360917,0.2) (0.362911,0.2) (0.364905,0.2) (0.366899,0.2) (0.368893,0.2) (0.370887,0.2) (0.372881,0.2) (0.374875,0.2) (0.376869,0.2) (0.378863,0.2) (0.380857,0.2) (0.382851,0.2) (0.384845,0.2) (0.386839,0.2) (0.388833,0.2) (0.390828,0.2) (0.392822,0.2) (0.394816,0.2) (0.39681,0.2) (0.398804,0.2) (0.400798,0.2) (0.402792,0.2) (0.404786,0.2) (0.40678,0.2) (0.408774,0.2) (0.410768,0.2) (0.412762,0.2) (0.414756,0.2) (0.41675,0.2) (0.418744,0.2) (0.420738,0.2) (0.422732,0.2) (0.424726,0.2) (0.42672,0.2) (0.428714,0.2) (0.430708,0.2) (0.432702,0.2) (0.434696,0.2) (0.43669,0.2) (0.438684,0.2) (0.440678,0.2) (0.442672,0.2) (0.444666,0.2) (0.44666,0.2) (0.448654,0.2) (0.450648,0.2) (0.452642,0.2) (0.454636,0.2) (0.45663,0.2) (0.458624,0.2) (0.460618,0.2) (0.462612,0.2) (0.464606,0.2) (0.4666,0.2) (0.468594,0.2) (0.470588,0.2) (0.472582,0.2) (0.474576,0.2) (0.47657,0.2) (0.478564,0.2) (0.480558,0.2) (0.482552,0.2) (0.484546,0.2) (0.48654,0.2) (0.488534,0.2) (0.490528,0.2) (0.492522,0.2) (0.494516,0.2) (0.49651,0.2) (0.498504,0.2) (0.500499,0.2) (0.502493,0.2) (0.504487,0.2) (0.506481,0.2) (0.508475,0.2) (0.510469,0.2) (0.512463,0.2) (0.514457,0.2) (0.516451,0.2) (0.518445,0.2) (0.520439,0.2) (0.522433,0.2) (0.524427,0.2) (0.526421,0.2) (0.528415,0.2) (0.530409,0.2) (0.532403,0.2) (0.534397,0.2) (0.536391,0.2) (0.538385,0.2) (0.540379,0.2) (0.542373,0.2) (0.544367,0.2) (0.546361,0.2) (0.548355,0.2) (0.550349,0.2) (0.552343,0.2) (0.554337,0.2) (0.556331,0.2) (0.558325,0.2) (0.560319,0.2) (0.562313,0.2) (0.564307,0.2) (0.566301,0.2) (0.568295,0.2) (0.570289,0.2) (0.572283,0.2) (0.574277,0.2) (0.576271,0.2) (0.578265,0.2) (0.580259,0.2) (0.582253,0.2) (0.584247,0.2) (0.586241,0.2) (0.588235,0.2) (0.590229,0.2) (0.592223,0.2) (0.594217,0.2) (0.596211,0.2) (0.598205,0.2) (0.600199,0.2) (0.602193,0.2) (0.604187,0.2) (0.606181,0.2) (0.608175,0.2) (0.610169,0.2) (0.612164,0.2) (0.614158,0.2) (0.616152,0.2) (0.618146,0.2) (0.62014,0.2) (0.622134,0.2) (0.624128,0.2) (0.626122,0.2) (0.628116,0.2) (0.63011,0.2) (0.632104,0.2) (0.634098,0.2) (0.636092,0.2) (0.638086,0.2) (0.64008,0.2) (0.642074,0.2) (0.644068,0.2) (0.646062,0.2) (0.648056,0.2) (0.65005,0.2) (0.652044,0.2) (0.654038,0.2) (0.656032,0.2) (0.658026,0.2) (0.66002,0.2) (0.662014,0.2) (0.664008,0.2) (0.666002,0.2) (0.667996,0.2) (0.66999,0.2) (0.671984,0.2) (0.673978,0.2) (0.675972,0.2) (0.677966,0.2) (0.67996,0.2) (0.681954,0.2) (0.683948,0.2) (0.685942,0.2) (0.687936,0.2) (0.68993,0.2) (0.691924,0.2) (0.693918,0.2) (0.695912,0.2) (0.697906,0.2) (0.6999,0.2) (0.701894,0.2) (0.703888,0.2) (0.705882,0.2) (0.707876,0.2) (0.70987,0.2) (0.711864,0.2) (0.713858,0.2) (0.715852,0.2) (0.717846,0.2) (0.71984,0.2) (0.721834,0.2) (0.723829,0.2) (0.725823,0.2) (0.727817,0.2) (0.729811,0.2) (0.731805,0.2) (0.733799,0.2) (0.735793,0.2) (0.737787,0.2) (0.739781,0.2) (0.741775,0.2) (0.743769,0.2) (0.745763,0.2) (0.747757,0.2) (0.749751,0.2) (0.751745,0.2) (0.753739,0.2) (0.755733,0.2) (0.757727,0.2) (0.759721,0.2) (0.761715,0.2) (0.763709,0.2) (0.765703,0.2) (0.767697,0.2) (0.769691,0.2) (0.771685,0.2) (0.773679,0.2) (0.775673,0.2) (0.777667,0.2) (0.779661,0.2) (0.781655,0.2) (0.783649,0.2) (0.785643,0.2) (0.787637,0.2) (0.789631,0.2) (0.791625,0.2) (0.793619,0.2) (0.795613,0.2) (0.797607,0.2) (0.799601,0.2) (0.801595,0.2) (0.803589,0.2) (0.805583,0.2) (0.807577,0.2) (0.809571,0.2) (0.811565,0.2) (0.813559,0.2) (0.815553,0.2) (0.817547,0.2) (0.819541,0.2) (0.821535,0.2) (0.823529,0.2) (0.825523,0.2) (0.827517,0.2) (0.829511,0.2) (0.831505,0.2) (0.8335,0.2) (0.835494,0.2) (0.837488,0.2) (0.839482,0.2) (0.841476,0.2) (0.84347,0.2) (0.845464,0.2) (0.847458,0.2) (0.849452,0.2) (0.851446,0.2) (0.85344,0.2) (0.855434,0.2) (0.857428,0.2) (0.859422,0.2) (0.861416,0.2) (0.86341,0.2) (0.865404,0.2) (0.867398,0.2) (0.869392,0.2) (0.871386,0.2) (0.87338,0.2) (0.875374,0.2) (0.877368,0.2) (0.879362,0.2) (0.881356,0.2) (0.88335,0.2) (0.885344,0.2) (0.887338,0.2) (0.889332,0.2) (0.891326,0.2) (0.89332,0.2) (0.895314,0.2) (0.897308,0.2) (0.899302,0.2) (0.901296,0.2) (0.90329,0.2) (0.905284,0.2) (0.907278,0.2) (0.909272,0.2) (0.911266,0.2) (0.91326,0.2) (0.915254,0.2) (0.917248,0.2) (0.919242,0.2) (0.921236,0.2) (0.92323,0.2) (0.925224,0.2) (0.927218,0.2) (0.929212,0.2) (0.931206,0.2) (0.9332,0.2) (0.935194,0.2) (0.937188,0.2) (0.939182,0.2) (0.941176,0.2) (0.94317,0.2) (0.945165,0.2) (0.947159,0.2) (0.949153,0.2) (0.951147,0.2) (0.953141,0.2) (0.955135,0.2) (0.957129,0.2) (0.959123,0.2) (0.961117,0.2) (0.963111,0.2) (0.965105,0.2) (0.967099,0.2) (0.969093,0.2) (0.971087,0.2) (0.973081,0.2) (0.975075,0.2) (0.977069,0.2) (0.979063,0.2) (0.981057,0.2) (0.983051,0.2) (0.985045,0.2) (0.987039,0.2) (0.989033,0.2) (0.991027,0.2) (0.993021,0.2) (0.995015,0.2) (0.997009,0.2) (0.999003,0.2) (1.001,0.2) (1.00299,0.2) (1.00499,0.2) (1.00698,0.2) (1.00897,0.2) (1.01097,0.2) (1.01296,0.2) (1.01496,0.2) (1.01695,0.2) (1.01894,0.2) (1.02094,0.2) (1.02293,0.2) (1.02493,0.2) (1.02692,0.2) (1.02891,0.2) (1.03091,0.2) (1.0329,0.2) (1.0349,0.2) (1.03689,0.2) (1.03888,0.2) (1.04088,0.2) (1.04287,0.2) (1.04487,0.2) (1.04686,0.2) (1.04885,0.2) (1.05085,0.2) (1.05284,0.2) (1.05484,0.2) (1.05683,0.2) (1.05882,0.2) (1.06082,0.2) (1.06281,0.2) (1.06481,0.2) (1.0668,0.2) (1.06879,0.2) (1.07079,0.2) (1.07278,0.2) (1.07478,0.2) (1.07677,0.2) (1.07876,0.2) (1.08076,0.2) (1.08275,0.2) (1.08475,0.2) (1.08674,0.2) (1.08873,0.2) (1.09073,0.2) (1.09272,0.2) (1.09472,0.2) (1.09671,0.2) (1.0987,0.2) (1.1007,0.2) (1.10269,0.2) (1.10469,0.2) (1.10668,0.2) (1.10867,0.2) (1.11067,0.2) (1.11266,0.2) (1.11466,0.2) (1.11665,0.2) (1.11864,0.2) (1.12064,0.2) (1.12263,0.2) (1.12463,0.2) (1.12662,0.2) (1.12861,0.2) (1.13061,0.2) (1.1326,0.2) (1.1346,0.2) (1.13659,0.2) (1.13858,0.2) (1.14058,0.2) (1.14257,0.2) (1.14457,0.2) (1.14656,0.2) (1.14855,0.2) (1.15055,0.2) (1.15254,0.2) (1.15454,0.2) (1.15653,0.2) (1.15852,0.2) (1.16052,0.2) (1.16251,0.2) (1.16451,0.2) (1.1665,0.2) (1.16849,0.2) (1.17049,0.2) (1.17248,0.2) (1.17448,0.2) (1.17647,0.2) (1.17846,0.2) (1.18046,0.2) (1.18245,0.2) (1.18445,0.2) (1.18644,0.2) (1.18843,0.2) (1.19043,0.2) (1.19242,0.2) (1.19442,0.2) (1.19641,0.2) (1.1984,0.2) (1.2004,0.2) (1.20239,0.2) (1.20439,0.2) (1.20638,0.2) (1.20837,0.2) (1.21037,0.2) (1.21236,0.2) (1.21436,0.2) (1.21635,0.2) (1.21834,0.2) (1.22034,0.2) (1.22233,0.2) (1.22433,0.2) (1.22632,0.2) (1.22832,0.2) (1.23031,0.2) (1.2323,0.2) (1.2343,0.2) (1.23629,0.2) (1.23829,0.2) (1.24028,0.2) (1.24227,0.2) (1.24427,0.2) (1.24626,0.2) (1.24826,0.2) (1.25025,0.2) (1.25224,0.2) (1.25424,0.2) (1.25623,0.2) (1.25823,0.2) (1.26022,0.2) (1.26221,0.2) (1.26421,0.2) (1.2662,0.2) (1.2682,0.2) (1.27019,0.2) (1.27218,0.2) (1.27418,0.2) (1.27617,0.2) (1.27817,0.2) (1.28016,0.2) (1.28215,0.2) (1.28415,0.2) (1.28614,0.2) (1.28814,0.2) (1.29013,0.2) (1.29212,0.2) (1.29412,0.2) (1.29611,0.2) (1.29811,0.2) (1.3001,0.2) (1.30209,0.2) (1.30409,0.2) (1.30608,0.2) (1.30808,0.2) (1.31007,0.2) (1.31206,0.2) (1.31406,0.2) (1.31605,0.2) (1.31805,0.2) (1.32004,0.2) (1.32203,0.2) (1.32403,0.2) (1.32602,0.2) (1.32802,0.2) (1.33001,0.2) (1.332,0.2) (1.334,0.2) (1.33599,0.2) (1.33799,0.2) (1.33998,0.2) (1.34197,0.2) (1.34397,0.2) (1.34596,0.2) (1.34796,0.2) (1.34995,0.2) (1.35194,0.2) (1.35394,0.2) (1.35593,0.2) (1.35793,0.2) (1.35992,0.2) (1.36191,0.2) (1.36391,0.2) (1.3659,0.2) (1.3679,0.2) (1.36989,0.2) (1.37188,0.2) (1.37388,0.2) (1.37587,0.2) (1.37787,0.2) (1.37986,0.2) (1.38185,0.2) (1.38385,0.2) (1.38584,0.2) (1.38784,0.2) (1.38983,0.2) (1.39182,0.2) (1.39382,0.2) (1.39581,0.2) (1.39781,0.2) (1.3998,0.2) (1.40179,0.2) (1.40379,0.2) (1.40578,0.2) (1.40778,0.2) (1.40977,0.2) (1.41176,0.2) (1.41376,0.2) (1.41575,0.2) (1.41775,0.2) (1.41974,0.2) (1.42173,0.2) (1.42373,0.2) (1.42572,0.2) (1.42772,0.2) (1.42971,0.2) (1.4317,0.2) (1.4337,0.2) (1.43569,0.2) (1.43769,0.2) (1.43968,0.2) (1.44167,0.2) (1.44367,0.2) (1.44566,0.2) (1.44766,0.2) (1.44965,0.2) (1.45165,0.2) (1.45364,0.2) (1.45563,0.2) (1.45763,0.2) (1.45962,0.2) (1.46162,0.2) (1.46361,0.2) (1.4656,0.2) (1.4676,0.2) (1.46959,0.2) (1.47159,0.2) (1.47358,0.2) (1.47557,0.2) (1.47757,0.2) (1.47956,0.2) (1.48156,0.2) (1.48355,0.2) (1.48554,0.2) (1.48754,0.2) (1.48953,0.2) (1.49153,0.2) (1.49352,0.2) (1.49551,0.2) (1.49751,0.2) (1.4995,0.2) (1.5015,0.2) (1.50349,0.2) (1.50548,0.2) (1.50748,0.2) (1.50947,0.2) (1.51147,0.2) (1.51346,0.2) (1.51545,0.2) (1.51745,0.2) (1.51944,0.2) (1.52144,0.2) (1.52343,0.2) (1.52542,0.2) (1.52742,0.2) (1.52941,0.2) (1.53141,0.2) (1.5334,0.2) (1.53539,0.2) (1.53739,0.2) (1.53938,0.2) (1.54138,0.2) (1.54337,0.2) (1.54536,0.2) (1.54736,0.2) (1.54935,0.2) (1.55135,0.2) (1.55334,0.2) (1.55533,0.2) (1.55733,0.2) (1.55932,0.2) (1.56132,0.2) (1.56331,0.2) (1.5653,0.2) (1.5673,0.2) (1.56929,0.2) (1.57129,0.2) (1.57328,0.2) (1.57527,0.2) (1.57727,0.2) (1.57926,0.2) (1.58126,0.2) (1.58325,0.2) (1.58524,0.2) (1.58724,0.2) (1.58923,0.2) (1.59123,0.2) (1.59322,0.2) (1.59521,0.2) (1.59721,0.2) (1.5992,0.2) (1.6012,0.2) (1.60319,0.2) (1.60518,0.2) (1.60718,0.2) (1.60917,0.2) (1.61117,0.2) (1.61316,0.2) (1.61515,0.2) (1.61715,0.2) (1.61914,0.2) (1.62114,0.2) (1.62313,0.2) (1.62512,0.2) (1.62712,0.2) (1.62911,0.2) (1.63111,0.2) (1.6331,0.2) (1.63509,0.2) (1.63709,0.2) (1.63908,0.2) (1.64108,0.2) (1.64307,0.2) (1.64506,0.2) (1.64706,0.2) (1.64905,0.2) (1.65105,0.2) (1.65304,0.2) (1.65503,0.2) (1.65703,0.2) (1.65902,0.2) (1.66102,0.2) (1.66301,0.2) (1.665,0.2) (1.667,0.2) (1.66899,0.2) (1.67099,0.2) (1.67298,0.2) (1.67498,0.2) (1.67697,0.2) (1.67896,0.2) (1.68096,0.2) (1.68295,0.2) (1.68495,0.2) (1.68694,0.2) (1.68893,0.2) (1.69093,0.2) (1.69292,0.2) (1.69492,0.2) (1.69691,0.2) (1.6989,0.2) (1.7009,0.2) (1.70289,0.2) (1.70489,0.2) (1.70688,0.2) (1.70887,0.2) (1.71087,0.2) (1.71286,0.2) (1.71486,0.2) (1.71685,0.2) (1.71884,0.2) (1.72084,0.2) (1.72283,0.2) (1.72483,0.2) (1.72682,0.2) (1.72881,0.2) (1.73081,0.2) (1.7328,0.2) (1.7348,0.2) (1.73679,0.2) (1.73878,0.2) (1.74078,0.2) (1.74277,0.2) (1.74477,0.2) (1.74676,0.2) (1.74875,0.2) (1.75075,0.2) (1.75274,0.2) (1.75474,0.2) (1.75673,0.2) (1.75872,0.2) (1.76072,0.2) (1.76271,0.2) (1.76471,0.2) (1.7667,0.2) (1.76869,0.2) (1.77069,0.2) (1.77268,0.2) (1.77468,0.2) (1.77667,0.2) (1.77866,0.2) (1.78066,0.2) (1.78265,0.2) (1.78465,0.2) (1.78664,0.2) (1.78863,0.2) (1.79063,0.2) (1.79262,0.2) (1.79462,0.2) (1.79661,0.2) (1.7986,0.2) (1.8006,0.2) (1.80259,0.2) (1.80459,0.2) (1.80658,0.2) (1.80857,0.2) (1.81057,0.2) (1.81256,0.2) (1.81456,0.2) (1.81655,0.2) (1.81854,0.2) (1.82054,0.2) (1.82253,0.2) (1.82453,0.2) (1.82652,0.2) (1.82851,0.2) (1.83051,0.2) (1.8325,0.2) (1.8345,0.2) (1.83649,0.2) (1.83848,0.2) (1.84048,0.2) (1.84247,0.2) (1.84447,0.2) (1.84646,0.2) (1.84845,0.2) (1.85045,0.2) (1.85244,0.2) (1.85444,0.2) (1.85643,0.2) (1.85842,0.2) (1.86042,0.2) (1.86241,0.2) (1.86441,0.2) (1.8664,0.2) (1.86839,0.2) (1.87039,0.2) (1.87238,0.2) (1.87438,0.2) (1.87637,0.2) (1.87836,0.2) (1.88036,0.2) (1.88235,0.2) (1.88435,0.2) (1.88634,0.2) (1.88833,0.2) (1.89033,0.2) (1.89232,0.2) (1.89432,0.2) (1.89631,0.2) (1.89831,0.2) (1.9003,0.2) (1.90229,0.2) (1.90429,0.2) (1.90628,0.2) (1.90828,0.2) (1.91027,0.2) (1.91226,0.2) (1.91426,0.2) (1.91625,0.2) (1.91825,0.2) (1.92024,0.2) (1.92223,0.2) (1.92423,0.2) (1.92622,0.2) (1.92822,0.2) (1.93021,0.2) (1.9322,0.2) (1.9342,0.2) (1.93619,0.2) (1.93819,0.2) (1.94018,0.2) (1.94217,0.2) (1.94417,0.2) (1.94616,0.2) (1.94816,0.2) (1.95015,0.2) (1.95214,0.2) (1.95414,0.2) (1.95613,0.2) (1.95813,0.2) (1.96012,0.2) (1.96211,0.2) (1.96411,0.2) (1.9661,0.2) (1.9681,0.2) (1.97009,0.2) (1.97208,0.2) (1.97408,0.2) (1.97607,0.2) (1.97807,0.2) (1.98006,0.2) (1.98205,0.2) (1.98405,0.2) (1.98604,0.2) (1.98804,0.2) (1.99003,0.2) (1.99202,0.2) (1.99402,0.2) (1.99601,0.2) (1.99801,0.2) (2,0.2)};
\addlegendentry{Initial Control}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0) (1.84247,0) (1.84447,0) (1.84646,0) (1.84845,0) (1.85045,0) (1.85244,0) (1.85444,0) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0) (1.90628,0) (1.90828,0) (1.91027,0) (1.91226,0) (1.91426,0) (1.91625,0) (1.91825,0) (1.92024,0) (1.92223,0) (1.92423,0) (1.92622,0) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0.0149551) (1.96211,0.264207) (1.96411,0.51346) (1.9661,0.762712) (1.9681,1) (1.97009,1) (1.97208,1) (1.97408,1) (1.97607,1) (1.97807,1) (1.98006,1) (1.98205,1) (1.98405,1) (1.98604,1) (1.98804,1) (1.99003,1) (1.99202,0.997009) (1.99402,0.747757) (1.99601,0.498504) (1.99801,0.249252) (2,0)};
\addlegendentry{Optimal Control (with $l_j =1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0.0190091) (1.84247,0.0982137) (1.84447,0.177418) (1.84646,0.256623) (1.84845,0.331659) (1.85045,0.39258) (1.85244,0.453501) (1.85444,0.514423) (1.85643,0.571999) (1.85842,0.617435) (1.86042,0.662871) (1.86241,0.708308) (1.86441,0.751) (1.8664,0.782986) (1.86839,0.814972) (1.87039,0.846958) (1.87238,0.876645) (1.87438,0.896657) (1.87637,0.916669) (1.87836,0.936681) (1.88036,0.954857) (1.88235,0.964672) (1.88435,0.974487) (1.88634,0.984302) (1.88833,0.992783) (1.89033,0.99466) (1.89232,0.996538) (1.89432,0.998415) (1.89631,1) (1.89831,1) (1.9003,1) (1.90229,1) (1.90429,1) (1.90628,1) (1.90828,1) (1.91027,1) (1.91226,1) (1.91426,1) (1.91625,1) (1.91825,1) (1.92024,1) (1.92223,1) (1.92423,1) (1.92622,1) (1.92822,1) (1.93021,1) (1.9322,1) (1.9342,1) (1.93619,0.990185) (1.93819,0.887941) (1.94018,0.785697) (1.94217,0.683453) (1.94417,0.577449) (1.94616,0.430441) (1.94816,0.283432) (1.95015,0.136424) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Optimal Control (with $l_j=0$)}
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={$\int u^2$}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.97)}, anchor=north west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}, scaled x ticks=false, scaled y ticks=false, tick label style={font=\normalsize}, xticklabel style={font=\normalsize, /pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}}, yticklabel style={font=\normalsize, /pgf/number format/fixed, /pgf/number format/precision=6, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0,0.0116615) (0.008,0.00424311) (0.016,0.00317803) (0.024,0.00292957) (0.032,0.00289467) (0.04,0.00294018) (0.048,0.00302428) (0.056,0.00313147) (0.064,0.00325527) (0.072,0.00339272) (0.08,0.00354233) (0.088,0.0037034) (0.096,0.00387562) (0.104,0.00405899) (0.112,0.00425369) (0.12,0.00446005) (0.128,0.00467847) (0.136,0.00490949) (0.144,0.00515368) (0.152,0.00541169) (0.16,0.00568423) (0.168,0.00597204) (0.176,0.00627594) (0.184,0.00659678) (0.192,0.00693547) (0.2,0.00729297) (0.208,0.00767031) (0.216,0.00806855) (0.224,0.00848883) (0.232,0.00893234) (0.24,0.00940035) (0.248,0.00989417) (0.256,0.0104152) (0.264,0.010965) (0.272,0.0115449) (0.28,0.0121568) (0.288,0.0128023) (0.296,0.0134832) (0.304,0.0142014) (0.312,0.014959) (0.32,0.015758) (0.328,0.0166007) (0.336,0.0174894) (0.344,0.0184265) (0.352,0.0194148) (0.36,0.0204568) (0.368,0.0215555) (0.376,0.0227138) (0.384,0.023935) (0.392,0.0252222) (0.4,0.0265791) (0.408,0.0280093) (0.416,0.0295165) (0.424,0.031105) (0.432,0.0327788) (0.44,0.0345425) (0.448,0.0364006) (0.456,0.0383581) (0.464,0.0404202) (0.472,0.0425921) (0.48,0.0448796) (0.488,0.0472885) (0.496,0.049825) (0.504,0.0524955) (0.512,0.0553069) (0.52,0.0582663) (0.528,0.061381) (0.536,0.0646588) (0.544,0.0681079) (0.552,0.0717367) (0.56,0.075554) (0.568,0.0795692) (0.576,0.0837919) (0.584,0.0882322) (0.592,0.0929006) (0.6,0.0978081) (0.608,0.102966) (0.616,0.108387) (0.624,0.114082) (0.632,0.120065) (0.64,0.12635) (0.648,0.13295) (0.656,0.139879) (0.664,0.147154) (0.672,0.154789) (0.68,0.162802) (0.688,0.171208) (0.696,0.180026) (0.704,0.189274) (0.712,0.19897) (0.72,0.209135) (0.728,0.219788) (0.736,0.23095) (0.744,0.242643) (0.752,0.25489) (0.76,0.267712) (0.768,0.281135) (0.776,0.295182) (0.784,0.309879) (0.792,0.325252) (0.8,0.341326) (0.808,0.358131) (0.816,0.375693) (0.824,0.394043) (0.832,0.413208) (0.84,0.43322) (0.848,0.45411) (0.856,0.475909) (0.864,0.49865) (0.872,0.522366) (0.88,0.54709) (0.888,0.572856) (0.896,0.5997) (0.904,0.627657) (0.912,0.656762) (0.92,0.687052) (0.928,0.718564) (0.936,0.751335) (0.944,0.785403) (0.952,0.820804) (0.96,0.857579) (0.968,0.895764) (0.976,0.935398) (0.984,0.97652) (0.992,1.01917) (1,1.06338) (1.008,1.1092) (1.016,1.15666) (1.024,1.20579) (1.032,1.25665) (1.04,1.30926) (1.048,1.36366) (1.056,1.41989) (1.064,1.47799) (1.072,1.53798) (1.08,1.59991) (1.088,1.6638) (1.096,1.7297) (1.104,1.79763) (1.112,1.86762) (1.12,1.93971) (1.128,2.01392) (1.136,2.09028) (1.144,2.16882) (1.152,2.24957) (1.16,2.33255) (1.168,2.41778) (1.176,2.5053) (1.184,2.59512) (1.192,2.68725) (1.2,2.78174) (1.208,2.87859) (1.216,2.97782) (1.224,3.07946) (1.232,3.18352) (1.24,3.29003) (1.248,3.399) (1.256,3.51046) (1.264,3.62442) (1.272,3.74091) (1.28,3.85996) (1.288,3.9816) (1.296,4.10585) (1.304,4.23275) (1.312,4.36233) (1.32,4.49465) (1.328,4.62975) (1.336,4.7677) (1.344,4.90855) (1.352,5.05238) (1.36,5.1993) (1.368,5.34939) (1.376,5.50278) (1.384,5.65961) (1.392,5.82005) (1.4,5.98428) (1.408,6.15252) (1.416,6.32504) (1.424,6.50214) (1.432,6.68419) (1.44,6.87163) (1.448,7.06496) (1.456,7.26481) (1.464,7.47192) (1.472,7.68722) (1.48,7.91183) (1.488,8.14715) (1.496,8.39492) (1.504,8.65736) (1.512,8.93729) (1.52,9.23838) (1.528,9.56537) (1.536,9.92455) (1.544,10.3242) (1.552,10.7754) (1.56,11.2928) (1.568,11.8959) (1.576,12.6095) (1.584,13.4647) (1.592,14.4956) (1.6,15.7317) (1.608,17.1765) (1.616,18.7634) (1.624,20.2864) (1.632,21.3396) (1.64,21.3924) (1.648,20.1318) (1.656,17.845) (1.664,15.2774) (1.672,13.0505) (1.68,11.3731) (1.688,10.1812) (1.696,9.33827) (1.704,8.72622) (1.712,8.26311) (1.72,7.89639) (1.728,7.59333) (1.736,7.33361) (1.744,7.10456) (1.752,6.89815) (1.76,6.70921) (1.768,6.53429) (1.776,6.37106) (1.784,6.21784) (1.792,6.07339) (1.8,5.93678) (1.808,5.80723) (1.816,5.68411) (1.824,5.5669) (1.832,5.45513) (1.84,5.3484) (1.848,5.24635) (1.856,5.14865) (1.864,5.05502) (1.872,4.9652) (1.88,4.87895) (1.888,4.79604) (1.896,4.7163) (1.904,4.63953) (1.912,4.56557) (1.92,4.49427) (1.928,4.4255) (1.936,4.35911) (1.944,4.295) (1.952,4.23305) (1.96,4.17316) (1.968,4.11524) (1.976,4.05919) (1.984,4.00494) (1.992,3.95241) (2,3.90151)};
\addlegendentry{Uncontrolled}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0.0116615) (0.008,0.00424311) (0.016,0.00317803) (0.024,0.00292957) (0.032,0.00289467) (0.04,0.00294018) (0.048,0.00302428) (0.056,0.00313147) (0.064,0.00325527) (0.072,0.00339272) (0.08,0.00354233) (0.088,0.0037034) (0.096,0.00387562) (0.104,0.00405899) (0.112,0.00425369) (0.12,0.00446005) (0.128,0.00467847) (0.136,0.00490949) (0.144,0.00515368) (0.152,0.00541169) (0.16,0.00568423) (0.168,0.00597204) (0.176,0.00627594) (0.184,0.00659678) (0.192,0.00693547) (0.2,0.00729297) (0.208,0.00767031) (0.216,0.00806855) (0.224,0.00848883) (0.232,0.00893234) (0.24,0.00940035) (0.248,0.00989417) (0.256,0.0104152) (0.264,0.010965) (0.272,0.0115449) (0.28,0.0121568) (0.288,0.0128023) (0.296,0.0134832) (0.304,0.0142014) (0.312,0.014959) (0.32,0.015758) (0.328,0.0166007) (0.336,0.0174894) (0.344,0.0184265) (0.352,0.0194148) (0.36,0.0204568) (0.368,0.0215555) (0.376,0.0227138) (0.384,0.023935) (0.392,0.0252222) (0.4,0.0265791) (0.408,0.0280093) (0.416,0.0295165) (0.424,0.031105) (0.432,0.0327788) (0.44,0.0345425) (0.448,0.0364006) (0.456,0.0383581) (0.464,0.0404202) (0.472,0.0425921) (0.48,0.0448796) (0.488,0.0472885) (0.496,0.049825) (0.504,0.0524955) (0.512,0.0553069) (0.52,0.0582663) (0.528,0.061381) (0.536,0.0646588) (0.544,0.0681079) (0.552,0.0717367) (0.56,0.075554) (0.568,0.0795692) (0.576,0.0837919) (0.584,0.0882322) (0.592,0.0929006) (0.6,0.0978081) (0.608,0.102966) (0.616,0.108387) (0.624,0.114082) (0.632,0.120065) (0.64,0.12635) (0.648,0.13295) (0.656,0.139879) (0.664,0.147154) (0.672,0.154789) (0.68,0.162802) (0.688,0.171208) (0.696,0.180026) (0.704,0.189274) (0.712,0.19897) (0.72,0.209135) (0.728,0.219788) (0.736,0.23095) (0.744,0.242643) (0.752,0.25489) (0.76,0.267712) (0.768,0.281135) (0.776,0.295182) (0.784,0.309879) (0.792,0.325252) (0.8,0.341326) (0.808,0.358131) (0.816,0.375693) (0.824,0.394043) (0.832,0.413208) (0.84,0.43322) (0.848,0.45411) (0.856,0.475909) (0.864,0.49865) (0.872,0.522366) (0.88,0.54709) (0.888,0.572856) (0.896,0.5997) (0.904,0.627657) (0.912,0.656762) (0.92,0.687052) (0.928,0.718564) (0.936,0.751335) (0.944,0.785403) (0.952,0.820804) (0.96,0.857579) (0.968,0.895764) (0.976,0.935398) (0.984,0.97652) (0.992,1.01917) (1,1.06338) (1.008,1.1092) (1.016,1.15666) (1.024,1.20579) (1.032,1.25665) (1.04,1.30926) (1.048,1.36366) (1.056,1.41989) (1.064,1.47799) (1.072,1.53798) (1.08,1.59991) (1.088,1.6638) (1.096,1.7297) (1.104,1.79763) (1.112,1.86762) (1.12,1.93971) (1.128,2.01392) (1.136,2.09028) (1.144,2.16882) (1.152,2.24957) (1.16,2.33255) (1.168,2.41778) (1.176,2.5053) (1.184,2.59512) (1.192,2.68725) (1.2,2.78174) (1.208,2.87859) (1.216,2.97782) (1.224,3.07946) (1.232,3.18352) (1.24,3.29003) (1.248,3.399) (1.256,3.51046) (1.264,3.62442) (1.272,3.74091) (1.28,3.85996) (1.288,3.9816) (1.296,4.10585) (1.304,4.23275) (1.312,4.36233) (1.32,4.49465) (1.328,4.62975) (1.336,4.76767) (1.344,4.90833) (1.352,5.05179) (1.36,5.19815) (1.368,5.34749) (1.376,5.49993) (1.384,5.65561) (1.392,5.81467) (1.4,5.9773) (1.408,6.14371) (1.416,6.31416) (1.424,6.48894) (1.432,6.6684) (1.44,6.85295) (1.448,7.04311) (1.456,7.23946) (1.464,7.44274) (1.472,7.65383) (1.48,7.87383) (1.488,8.1041) (1.496,8.34633) (1.504,8.60266) (1.512,8.86491) (1.52,9.12026) (1.528,9.37363) (1.536,9.6278) (1.544,9.88897) (1.552,10.1659) (1.56,10.4694) (1.568,10.8131) (1.576,11.2343) (1.584,11.7522) (1.592,12.3863) (1.6,13.153) (1.608,14.0558) (1.616,15.0658) (1.624,16.0913) (1.632,16.9443) (1.64,17.3413) (1.648,17.0323) (1.656,15.9772) (1.664,14.3734) (1.672,12.606) (1.68,11.0024) (1.688,9.70405) (1.696,8.70713) (1.704,7.94892) (1.712,7.3616) (1.72,6.89046) (1.728,6.49864) (1.736,6.16189) (1.744,5.86466) (1.752,5.59715) (1.76,5.35741) (1.768,5.14781) (1.776,4.96039) (1.784,4.78992) (1.792,4.63281) (1.8,4.48659) (1.808,4.36102) (1.816,4.26704) (1.824,4.21141) (1.832,4.20338) (1.84,4.18628) (1.848,4.1551) (1.856,4.11378) (1.864,4.06541) (1.872,4.01242) (1.88,3.95668) (1.888,3.89958) (1.896,3.84213) (1.904,3.78503) (1.912,3.72874) (1.92,3.67356) (1.928,3.61969) (1.936,3.56723) (1.944,3.51627) (1.952,3.46684) (1.96,3.41893) (1.968,3.3726) (1.976,2.69616) (1.984,2.41991) (1.992,2.28298) (2,2.13628)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0.0116615) (0.008,0.00424311) (0.016,0.00317803) (0.024,0.00292957) (0.032,0.00289467) (0.04,0.00294018) (0.048,0.00302428) (0.056,0.00313147) (0.064,0.00325527) (0.072,0.00339272) (0.08,0.00354233) (0.088,0.0037034) (0.096,0.00387562) (0.104,0.00405899) (0.112,0.00425369) (0.12,0.00446005) (0.128,0.00467847) (0.136,0.00490949) (0.144,0.00515368) (0.152,0.00541169) (0.16,0.00568423) (0.168,0.00597204) (0.176,0.00627594) (0.184,0.00659678) (0.192,0.00693547) (0.2,0.00729297) (0.208,0.00767031) (0.216,0.00806855) (0.224,0.00848883) (0.232,0.00893234) (0.24,0.00940035) (0.248,0.00989417) (0.256,0.0104152) (0.264,0.010965) (0.272,0.0115449) (0.28,0.0121568) (0.288,0.0128023) (0.296,0.0134832) (0.304,0.0142014) (0.312,0.014959) (0.32,0.015758) (0.328,0.0166007) (0.336,0.0174894) (0.344,0.0184265) (0.352,0.0194148) (0.36,0.0204568) (0.368,0.0215555) (0.376,0.0227138) (0.384,0.023935) (0.392,0.0252222) (0.4,0.0265791) (0.408,0.0280093) (0.416,0.0295165) (0.424,0.031105) (0.432,0.0327788) (0.44,0.0345425) (0.448,0.0364006) (0.456,0.0383581) (0.464,0.0404202) (0.472,0.0425921) (0.48,0.0448796) (0.488,0.0472885) (0.496,0.049825) (0.504,0.0524955) (0.512,0.0553069) (0.52,0.0582663) (0.528,0.061381) (0.536,0.0646588) (0.544,0.0681079) (0.552,0.0717367) (0.56,0.075554) (0.568,0.0795692) (0.576,0.0837919) (0.584,0.0882322) (0.592,0.0929006) (0.6,0.0978081) (0.608,0.102966) (0.616,0.108387) (0.624,0.114082) (0.632,0.120065) (0.64,0.12635) (0.648,0.13295) (0.656,0.139879) (0.664,0.147154) (0.672,0.154789) (0.68,0.162802) (0.688,0.171208) (0.696,0.180026) (0.704,0.189274) (0.712,0.19897) (0.72,0.209135) (0.728,0.219788) (0.736,0.23095) (0.744,0.242643) (0.752,0.25489) (0.76,0.267712) (0.768,0.281135) (0.776,0.295182) (0.784,0.309879) (0.792,0.325252) (0.8,0.341326) (0.808,0.358131) (0.816,0.375693) (0.824,0.394043) (0.832,0.413208) (0.84,0.43322) (0.848,0.45411) (0.856,0.475909) (0.864,0.49865) (0.872,0.522366) (0.88,0.54709) (0.888,0.572856) (0.896,0.5997) (0.904,0.627657) (0.912,0.656762) (0.92,0.687052) (0.928,0.718564) (0.936,0.751335) (0.944,0.785403) (0.952,0.820804) (0.96,0.857579) (0.968,0.895764) (0.976,0.935398) (0.984,0.97652) (0.992,1.01917) (1,1.06338) (1.008,1.1092) (1.016,1.15666) (1.024,1.20579) (1.032,1.25665) (1.04,1.30926) (1.048,1.36366) (1.056,1.41989) (1.064,1.47799) (1.072,1.53798) (1.08,1.59991) (1.088,1.6638) (1.096,1.7297) (1.104,1.79763) (1.112,1.86762) (1.12,1.93971) (1.128,2.01392) (1.136,2.09028) (1.144,2.16882) (1.152,2.24957) (1.16,2.33255) (1.168,2.41778) (1.176,2.5053) (1.184,2.59512) (1.192,2.68725) (1.2,2.78174) (1.208,2.87859) (1.216,2.97782) (1.224,3.07946) (1.232,3.18352) (1.24,3.28996) (1.248,3.39873) (1.256,3.50985) (1.264,3.62334) (1.272,3.7392) (1.28,3.85747) (1.288,3.97814) (1.296,4.10126) (1.304,4.22683) (1.312,4.3549) (1.32,4.4855) (1.328,4.61866) (1.336,4.75443) (1.344,4.89287) (1.352,5.02809) (1.36,5.15626) (1.368,5.27754) (1.376,5.39216) (1.384,5.50034) (1.392,5.60235) (1.4,5.6985) (1.408,5.78908) (1.416,5.87444) (1.424,5.95492) (1.432,6.03087) (1.44,6.10449) (1.448,6.18053) (1.456,6.25918) (1.464,6.34075) (1.472,6.42561) (1.48,6.51425) (1.488,6.60726) (1.496,6.70535) (1.504,6.80942) (1.512,6.92057) (1.52,7.04019) (1.528,7.17) (1.536,7.31216) (1.544,7.46941) (1.552,7.64522) (1.56,7.84399) (1.568,8.07129) (1.576,8.33416) (1.584,8.64132) (1.592,9.00339) (1.6,9.43269) (1.608,9.94242) (1.616,10.5443) (1.624,11.2438) (1.632,12.0928) (1.64,13.126) (1.648,14.2604) (1.656,15.2035) (1.664,15.7002) (1.672,15.522) (1.68,14.614) (1.688,13.1886) (1.696,11.6107) (1.704,10.1765) (1.712,9.01393) (1.72,8.12907) (1.728,7.4705) (1.736,6.97848) (1.744,6.60354) (1.752,6.30952) (1.76,6.07141) (1.768,5.87229) (1.776,5.70082) (1.784,5.5494) (1.792,5.41289) (1.8,5.28782) (1.808,5.17182) (1.816,5.06323) (1.824,4.96086) (1.832,4.86388) (1.84,4.77166) (1.848,4.6837) (1.856,4.24351) (1.864,3.79757) (1.872,3.46133) (1.88,3.22669) (1.888,3.06429) (1.896,2.95103) (1.904,2.87147) (1.912,2.81064) (1.92,2.7592) (1.928,2.71255) (1.936,2.66856) (1.944,2.62635) (1.952,2.68207) (1.96,2.8986) (1.968,3.15945) (1.976,3.4429) (1.984,3.73888) (1.992,4.03868) (2,4.33263)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Max u}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.97)}, anchor=north west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,119;green,119;blue,119}, dashed,  line width=1.2pt, mark=none, forget plot] coordinates {(0,4) (2,4)};
\node[anchor=west, text={rgb,255:red,85;green,85;blue,85}] at (axis cs:0.06,15.02) {maximum capacity};
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0.008,0.256873) (0.016,0.206981) (0.024,0.187258) (0.032,0.178822) (0.04,0.176312) (0.048,0.177225) (0.056,0.180147) (0.064,0.184085) (0.072,0.188386) (0.08,0.192753) (0.088,0.197023) (0.096,0.20124) (0.104,0.205328) (0.112,0.209294) (0.12,0.213152) (0.128,0.216918) (0.136,0.22061) (0.144,0.224245) (0.152,0.227841) (0.16,0.231415) (0.168,0.234982) (0.176,0.238558) (0.184,0.242156) (0.192,0.245789) (0.2,0.249467) (0.208,0.253201) (0.216,0.257001) (0.224,0.260876) (0.232,0.264833) (0.24,0.268881) (0.248,0.273025) (0.256,0.277273) (0.264,0.28163) (0.272,0.286102) (0.28,0.290695) (0.288,0.295414) (0.296,0.300263) (0.304,0.305248) (0.312,0.310373) (0.32,0.315643) (0.328,0.321063) (0.336,0.326636) (0.344,0.332368) (0.352,0.338262) (0.36,0.344323) (0.368,0.350556) (0.376,0.356964) (0.384,0.363553) (0.392,0.370332) (0.4,0.377301) (0.408,0.384463) (0.416,0.391823) (0.424,0.399385) (0.432,0.407164) (0.44,0.41516) (0.448,0.423373) (0.456,0.431807) (0.464,0.440469) (0.472,0.449363) (0.48,0.458495) (0.488,0.46787) (0.496,0.477494) (0.504,0.487373) (0.512,0.497512) (0.52,0.507918) (0.528,0.518596) (0.536,0.529552) (0.544,0.540794) (0.552,0.552553) (0.56,0.56479) (0.568,0.577323) (0.576,0.590159) (0.584,0.603307) (0.592,0.616772) (0.6,0.630563) (0.608,0.644691) (0.616,0.659162) (0.624,0.673981) (0.632,0.689156) (0.64,0.704697) (0.648,0.720611) (0.656,0.736907) (0.664,0.753593) (0.672,0.770678) (0.68,0.788171) (0.688,0.806082) (0.696,0.824419) (0.704,0.843192) (0.712,0.862411) (0.72,0.882085) (0.728,0.902225) (0.736,0.92284) (0.744,0.943941) (0.752,0.965538) (0.76,0.987642) (0.768,1.01026) (0.776,1.03341) (0.784,1.05711) (0.792,1.08135) (0.8,1.10615) (0.808,1.13153) (0.816,1.1575) (0.824,1.18473) (0.832,1.21276) (0.84,1.24148) (0.848,1.2709) (0.856,1.30102) (0.864,1.33189) (0.872,1.3635) (0.88,1.39587) (0.888,1.42902) (0.896,1.46298) (0.904,1.49776) (0.912,1.53337) (0.92,1.56984) (0.928,1.60718) (0.936,1.64544) (0.944,1.68461) (0.952,1.72472) (0.96,1.76578) (0.968,1.80784) (0.976,1.8509) (0.984,1.895) (0.992,1.94019) (1,1.98646) (1.008,2.03386) (1.016,2.0824) (1.024,2.13212) (1.032,2.18307) (1.04,2.23528) (1.048,2.28878) (1.056,2.3436) (1.064,2.39978) (1.072,2.45736) (1.08,2.51641) (1.088,2.57697) (1.096,2.63906) (1.104,2.70275) (1.112,2.76808) (1.12,2.83511) (1.128,2.90391) (1.136,2.97457) (1.144,3.04712) (1.152,3.12164) (1.16,3.19822) (1.168,3.27694) (1.176,3.36014) (1.184,3.4507) (1.192,3.54427) (1.2,3.64098) (1.208,3.74103) (1.216,3.84459) (1.224,3.95187) (1.232,4.06309) (1.24,4.1785) (1.248,4.29835) (1.256,4.42294) (1.264,4.55258) (1.272,4.68762) (1.28,4.82843) (1.288,4.97545) (1.296,5.12911) (1.304,5.28995) (1.312,5.45852) (1.32,5.63545) (1.328,5.82144) (1.336,6.01727) (1.344,6.22381) (1.352,6.44204) (1.36,6.67306) (1.368,6.91813) (1.376,7.17865) (1.384,7.45626) (1.392,7.75277) (1.4,8.07028) (1.408,8.41121) (1.416,8.77836) (1.424,9.17497) (1.432,9.60484) (1.44,10.0724) (1.448,10.583) (1.456,11.1429) (1.464,11.7595) (1.472,12.4418) (1.48,13.2009) (1.488,14.0502) (1.496,15.0061) (1.504,16.0893) (1.512,17.3258) (1.52,18.7485) (1.528,20.3998) (1.536,22.3346) (1.544,24.6258) (1.552,27.3693) (1.56,30.6944) (1.568,34.777) (1.576,39.8574) (1.584,46.2656) (1.592,54.45) (1.6,65.0044) (1.608,78.6611) (1.616,96.1789) (1.624,117.973) (1.632,143.313) (1.64,169.278) (1.648,190.658) (1.656,202.373) (1.664,203.049) (1.672,195.597) (1.68,184.357) (1.688,172.722) (1.696,162.154) (1.704,153.087) (1.712,145.478) (1.72,139.101) (1.728,133.708) (1.736,129.08) (1.744,125.047) (1.752,121.477) (1.76,118.274) (1.768,115.365) (1.776,112.696) (1.784,110.228) (1.792,107.928) (1.8,105.774) (1.808,103.747) (1.816,101.831) (1.824,100.014) (1.832,98.2875) (1.84,96.6416) (1.848,95.0698) (1.856,93.5657) (1.864,92.124) (1.872,90.7402) (1.88,89.41) (1.888,88.1299) (1.896,86.8966) (1.904,85.7071) (1.912,84.5589) (1.92,83.4495) (1.928,82.3768) (1.936,81.3388) (1.944,80.3336) (1.952,79.3597) (1.96,78.4156) (1.968,77.4997) (1.976,76.6108) (1.984,75.7478) (1.992,74.9094) (2,74.0946)};
\addlegendentry{Uncontrolled}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=0.99pt, mark=none] coordinates {(0.008,0.256873) (0.016,0.206981) (0.024,0.187258) (0.032,0.178822) (0.04,0.176312) (0.048,0.177225) (0.056,0.180147) (0.064,0.184085) (0.072,0.188386) (0.08,0.192753) (0.088,0.197023) (0.096,0.20124) (0.104,0.205328) (0.112,0.209294) (0.12,0.213152) (0.128,0.216918) (0.136,0.22061) (0.144,0.224245) (0.152,0.227841) (0.16,0.231415) (0.168,0.234982) (0.176,0.238558) (0.184,0.242156) (0.192,0.245789) (0.2,0.249467) (0.208,0.253201) (0.216,0.257001) (0.224,0.260876) (0.232,0.264833) (0.24,0.268881) (0.248,0.273025) (0.256,0.277273) (0.264,0.28163) (0.272,0.286102) (0.28,0.290695) (0.288,0.295414) (0.296,0.300263) (0.304,0.305248) (0.312,0.310373) (0.32,0.315643) (0.328,0.321063) (0.336,0.326636) (0.344,0.332368) (0.352,0.338262) (0.36,0.344323) (0.368,0.350556) (0.376,0.356964) (0.384,0.363553) (0.392,0.370332) (0.4,0.377301) (0.408,0.384463) (0.416,0.391823) (0.424,0.399385) (0.432,0.407164) (0.44,0.41516) (0.448,0.423373) (0.456,0.431807) (0.464,0.440469) (0.472,0.449363) (0.48,0.458495) (0.488,0.46787) (0.496,0.477494) (0.504,0.487373) (0.512,0.497512) (0.52,0.507918) (0.528,0.518596) (0.536,0.529552) (0.544,0.540794) (0.552,0.552553) (0.56,0.56479) (0.568,0.577323) (0.576,0.590159) (0.584,0.603307) (0.592,0.616772) (0.6,0.630563) (0.608,0.644691) (0.616,0.659162) (0.624,0.673981) (0.632,0.689156) (0.64,0.704697) (0.648,0.720611) (0.656,0.736907) (0.664,0.753593) (0.672,0.770678) (0.68,0.788171) (0.688,0.806082) (0.696,0.824419) (0.704,0.843192) (0.712,0.862411) (0.72,0.882085) (0.728,0.902225) (0.736,0.92284) (0.744,0.943941) (0.752,0.965538) (0.76,0.987642) (0.768,1.01026) (0.776,1.03341) (0.784,1.05711) (0.792,1.08135) (0.8,1.10615) (0.808,1.13153) (0.816,1.1575) (0.824,1.18473) (0.832,1.21276) (0.84,1.24148) (0.848,1.2709) (0.856,1.30102) (0.864,1.33189) (0.872,1.3635) (0.88,1.39587) (0.888,1.42902) (0.896,1.46298) (0.904,1.49776) (0.912,1.53337) (0.92,1.56984) (0.928,1.60718) (0.936,1.64544) (0.944,1.68461) (0.952,1.72472) (0.96,1.76578) (0.968,1.80784) (0.976,1.8509) (0.984,1.895) (0.992,1.94019) (1,1.98646) (1.008,2.03386) (1.016,2.0824) (1.024,2.13212) (1.032,2.18307) (1.04,2.23528) (1.048,2.28878) (1.056,2.3436) (1.064,2.39978) (1.072,2.45736) (1.08,2.51641) (1.088,2.57697) (1.096,2.63906) (1.104,2.70275) (1.112,2.76808) (1.12,2.83511) (1.128,2.90391) (1.136,2.97457) (1.144,3.04712) (1.152,3.12164) (1.16,3.19822) (1.168,3.27694) (1.176,3.36014) (1.184,3.4507) (1.192,3.54427) (1.2,3.64098) (1.208,3.74103) (1.216,3.84459) (1.224,3.95187) (1.232,4.06309) (1.24,4.1785) (1.248,4.29835) (1.256,4.42294) (1.264,4.55258) (1.272,4.68762) (1.28,4.82843) (1.288,4.97545) (1.296,5.12911) (1.304,5.28995) (1.312,5.45852) (1.32,5.63545) (1.328,5.82144) (1.336,6.01725) (1.344,6.22365) (1.352,6.44161) (1.36,6.67222) (1.368,6.91673) (1.376,7.17654) (1.384,7.45327) (1.392,7.74871) (1.4,8.06493) (1.408,8.40433) (1.416,8.76966) (1.424,9.16415) (1.432,9.59154) (1.44,10.0562) (1.448,10.5634) (1.456,11.1192) (1.464,11.7311) (1.472,12.4078) (1.48,13.1603) (1.488,14.0015) (1.496,14.9478) (1.504,16.0193) (1.512,17.229) (1.52,18.5879) (1.528,20.1321) (1.536,21.9021) (1.544,23.9527) (1.552,26.3543) (1.56,29.1987) (1.568,32.606) (1.576,36.7733) (1.584,41.9192) (1.592,48.3287) (1.6,56.3658) (1.608,66.4671) (1.616,79.0885) (1.624,94.545) (1.632,112.669) (1.64,132.287) (1.648,150.973) (1.656,165.559) (1.664,173.285) (1.672,173.598) (1.68,168.246) (1.688,159.943) (1.696,150.684) (1.704,141.718) (1.712,133.573) (1.72,126.354) (1.728,119.993) (1.736,114.366) (1.744,109.346) (1.752,104.826) (1.76,100.766) (1.768,97.1721) (1.776,93.954) (1.784,91.0409) (1.792,88.3774) (1.8,85.9205) (1.808,83.7577) (1.816,82.0058) (1.824,80.7502) (1.832,80.1034) (1.84,79.5013) (1.848,78.8484) (1.856,78.1445) (1.864,77.3942) (1.872,76.6062) (1.88,75.7899) (1.888,74.955) (1.896,74.11) (1.904,73.262) (1.912,72.4169) (1.92,71.579) (1.928,70.752) (1.936,69.9383) (1.944,69.1402) (1.952,68.3589) (1.96,67.5957) (1.968,66.8516) (1.976,47.3469) (1.984,38.6569) (1.992,33.688) (2,29.8501)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=0.99pt, mark=none] coordinates {(0.008,0.256873) (0.016,0.206981) (0.024,0.187258) (0.032,0.178822) (0.04,0.176312) (0.048,0.177225) (0.056,0.180147) (0.064,0.184085) (0.072,0.188386) (0.08,0.192753) (0.088,0.197023) (0.096,0.20124) (0.104,0.205328) (0.112,0.209294) (0.12,0.213152) (0.128,0.216918) (0.136,0.22061) (0.144,0.224245) (0.152,0.227841) (0.16,0.231415) (0.168,0.234982) (0.176,0.238558) (0.184,0.242156) (0.192,0.245789) (0.2,0.249467) (0.208,0.253201) (0.216,0.257001) (0.224,0.260876) (0.232,0.264833) (0.24,0.268881) (0.248,0.273025) (0.256,0.277273) (0.264,0.28163) (0.272,0.286102) (0.28,0.290695) (0.288,0.295414) (0.296,0.300263) (0.304,0.305248) (0.312,0.310373) (0.32,0.315643) (0.328,0.321063) (0.336,0.326636) (0.344,0.332368) (0.352,0.338262) (0.36,0.344323) (0.368,0.350556) (0.376,0.356964) (0.384,0.363553) (0.392,0.370332) (0.4,0.377301) (0.408,0.384463) (0.416,0.391823) (0.424,0.399385) (0.432,0.407164) (0.44,0.41516) (0.448,0.423373) (0.456,0.431807) (0.464,0.440469) (0.472,0.449363) (0.48,0.458495) (0.488,0.46787) (0.496,0.477494) (0.504,0.487373) (0.512,0.497512) (0.52,0.507918) (0.528,0.518596) (0.536,0.529552) (0.544,0.540794) (0.552,0.552553) (0.56,0.56479) (0.568,0.577323) (0.576,0.590159) (0.584,0.603307) (0.592,0.616772) (0.6,0.630563) (0.608,0.644691) (0.616,0.659162) (0.624,0.673981) (0.632,0.689156) (0.64,0.704697) (0.648,0.720611) (0.656,0.736907) (0.664,0.753593) (0.672,0.770678) (0.68,0.788171) (0.688,0.806082) (0.696,0.824419) (0.704,0.843192) (0.712,0.862411) (0.72,0.882085) (0.728,0.902225) (0.736,0.92284) (0.744,0.943941) (0.752,0.965538) (0.76,0.987642) (0.768,1.01026) (0.776,1.03341) (0.784,1.05711) (0.792,1.08135) (0.8,1.10615) (0.808,1.13153) (0.816,1.1575) (0.824,1.18473) (0.832,1.21276) (0.84,1.24148) (0.848,1.2709) (0.856,1.30102) (0.864,1.33189) (0.872,1.3635) (0.88,1.39587) (0.888,1.42902) (0.896,1.46298) (0.904,1.49776) (0.912,1.53337) (0.92,1.56984) (0.928,1.60718) (0.936,1.64544) (0.944,1.68461) (0.952,1.72472) (0.96,1.76578) (0.968,1.80784) (0.976,1.8509) (0.984,1.895) (0.992,1.94019) (1,1.98646) (1.008,2.03386) (1.016,2.0824) (1.024,2.13212) (1.032,2.18307) (1.04,2.23528) (1.048,2.28878) (1.056,2.3436) (1.064,2.39978) (1.072,2.45736) (1.08,2.51641) (1.088,2.57697) (1.096,2.63906) (1.104,2.70275) (1.112,2.76808) (1.12,2.83511) (1.128,2.90391) (1.136,2.97457) (1.144,3.04712) (1.152,3.12164) (1.16,3.19822) (1.168,3.27694) (1.176,3.36014) (1.184,3.4507) (1.192,3.54427) (1.2,3.64098) (1.208,3.74103) (1.216,3.84459) (1.224,3.95187) (1.232,4.06309) (1.24,4.17845) (1.248,4.29816) (1.256,4.42251) (1.264,4.55182) (1.272,4.68642) (1.28,4.82669) (1.288,4.97304) (1.296,5.12592) (1.304,5.28584) (1.312,5.45334) (1.32,5.62903) (1.328,5.81361) (1.336,6.00784) (1.344,6.21256) (1.352,6.42435) (1.36,6.6414) (1.368,6.86487) (1.376,7.09595) (1.384,7.3359) (1.392,7.58598) (1.4,7.84761) (1.408,8.12235) (1.416,8.41189) (1.424,8.71815) (1.432,9.04324) (1.44,9.39119) (1.448,9.76882) (1.456,10.1794) (1.464,10.627) (1.472,11.1164) (1.48,11.6534) (1.488,12.2448) (1.496,12.8987) (1.504,13.625) (1.512,14.4355) (1.52,15.3449) (1.528,16.3707) (1.536,17.5353) (1.544,18.8658) (1.552,20.3965) (1.56,22.1706) (1.568,24.2431) (1.576,26.6847) (1.584,29.5859) (1.592,33.0635) (1.6,37.2679) (1.608,42.3905) (1.616,48.6701) (1.624,56.3905) (1.632,66.0435) (1.64,78.2028) (1.648,93.1749) (1.656,110.384) (1.664,128.642) (1.672,145.632) (1.68,158.37) (1.688,164.732) (1.696,164.477) (1.704,159.286) (1.712,151.498) (1.72,143.06) (1.728,135.093) (1.736,128.062) (1.744,122.045) (1.752,116.948) (1.76,112.622) (1.768,108.919) (1.776,105.713) (1.784,102.899) (1.792,100.396) (1.8,98.1425) (1.808,96.0902) (1.816,94.2028) (1.824,92.4523) (1.832,90.8173) (1.84,89.2809) (1.848,87.8301) (1.856,76.5969) (1.864,63.5337) (1.872,52.7195) (1.88,44.6908) (1.888,38.8788) (1.896,34.654) (1.904,31.5419) (1.912,29.1275) (1.92,27.1565) (1.928,25.4895) (1.936,24.044) (1.944,22.7678) (1.952,22.9533) (1.96,25.2343) (1.968,28.0038) (1.976,31.1183) (1.984,34.5569) (1.992,38.3117) (2,42.3647)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={$\int (\sigma - \sigma_Q)^2$}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.03)}, anchor=south west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}, scaled x ticks=false, scaled y ticks=false, tick label style={font=\normalsize}, xticklabel style={font=\normalsize, /pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}}, yticklabel style={font=\normalsize, /pgf/number format/fixed, /pgf/number format/precision=6, /pgf/number format/use comma=false, /pgf/number format/set decimal separator={.}, /pgf/number format/1000 sep={}}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0,0.0835513) (0.008,0.0830233) (0.016,0.0825902) (0.024,0.0822019) (0.032,0.0818413) (0.04,0.0814996) (0.048,0.0811721) (0.056,0.0808555) (0.064,0.0805477) (0.072,0.0802471) (0.08,0.0799526) (0.088,0.0796631) (0.096,0.079378) (0.104,0.0790966) (0.112,0.0788183) (0.12,0.0785428) (0.128,0.0782697) (0.136,0.0779985) (0.144,0.0777291) (0.152,0.077461) (0.16,0.0771942) (0.168,0.0769283) (0.176,0.0766632) (0.184,0.0763987) (0.192,0.0761345) (0.2,0.0758706) (0.208,0.0756067) (0.216,0.0753427) (0.224,0.0750785) (0.232,0.0748139) (0.24,0.0745488) (0.248,0.074283) (0.256,0.0740165) (0.264,0.0737491) (0.272,0.0734806) (0.28,0.073211) (0.288,0.0729401) (0.296,0.0726678) (0.304,0.072394) (0.312,0.0721186) (0.32,0.0718415) (0.328,0.0715626) (0.336,0.0712817) (0.344,0.0709987) (0.352,0.0707136) (0.36,0.0704262) (0.368,0.0701364) (0.376,0.0698441) (0.384,0.0695491) (0.392,0.0692515) (0.4,0.068951) (0.408,0.0686476) (0.416,0.0683412) (0.424,0.0680316) (0.432,0.0677187) (0.44,0.0674024) (0.448,0.0670827) (0.456,0.0667593) (0.464,0.0664322) (0.472,0.0661014) (0.48,0.0657665) (0.488,0.0654277) (0.496,0.0650847) (0.504,0.0647374) (0.512,0.0643858) (0.52,0.0640296) (0.528,0.0636689) (0.536,0.0633035) (0.544,0.0629332) (0.552,0.062558) (0.56,0.0621778) (0.568,0.0617924) (0.576,0.0614018) (0.584,0.0610058) (0.592,0.0606044) (0.6,0.0601974) (0.608,0.0597847) (0.616,0.0593662) (0.624,0.0589419) (0.632,0.0585115) (0.64,0.0580751) (0.648,0.0576326) (0.656,0.0571837) (0.664,0.0567285) (0.672,0.0562669) (0.68,0.0557988) (0.688,0.0553241) (0.696,0.0548427) (0.704,0.0543545) (0.712,0.0538596) (0.72,0.0533577) (0.728,0.052849) (0.736,0.0523332) (0.744,0.0518104) (0.752,0.0512806) (0.76,0.0507437) (0.768,0.0501996) (0.776,0.0496484) (0.784,0.0490901) (0.792,0.0485246) (0.8,0.0479519) (0.808,0.0473722) (0.816,0.0467853) (0.824,0.0461914) (0.832,0.0455905) (0.84,0.0449826) (0.848,0.0443679) (0.856,0.0437464) (0.864,0.0431182) (0.872,0.0424834) (0.88,0.0418422) (0.888,0.0411947) (0.896,0.0405411) (0.904,0.0398815) (0.912,0.0392161) (0.92,0.0385453) (0.928,0.0378691) (0.936,0.0371878) (0.944,0.0365018) (0.952,0.0358112) (0.96,0.0351165) (0.968,0.034418) (0.976,0.033716) (0.984,0.0330109) (0.992,0.0323031) (1,0.031593) (1.008,0.0308812) (1.016,0.0301681) (1.024,0.0294542) (1.032,0.02874) (1.04,0.0280262) (1.048,0.0273133) (1.056,0.0266019) (1.064,0.0258928) (1.072,0.0251866) (1.08,0.024484) (1.088,0.0237857) (1.096,0.0230927) (1.104,0.0224056) (1.112,0.0217254) (1.12,0.0210529) (1.128,0.020389) (1.136,0.0197347) (1.144,0.019091) (1.152,0.0184589) (1.16,0.0178395) (1.168,0.0172338) (1.176,0.0166429) (1.184,0.0160681) (1.192,0.0155106) (1.2,0.0149715) (1.208,0.0144521) (1.216,0.0139537) (1.224,0.0134777) (1.232,0.0130254) (1.24,0.0125983) (1.248,0.0121977) (1.256,0.0118251) (1.264,0.0114821) (1.272,0.0111701) (1.28,0.0108907) (1.288,0.0106455) (1.296,0.0104362) (1.304,0.0102643) (1.312,0.0101316) (1.32,0.0100398) (1.328,0.0099906) (1.336,0.00998575) (1.344,0.010027) (1.352,0.0101163) (1.36,0.0102553) (1.368,0.010446) (1.376,0.0106901) (1.384,0.0109897) (1.392,0.0113465) (1.4,0.0117625) (1.408,0.0122397) (1.416,0.0127798) (1.424,0.013385) (1.432,0.0140571) (1.44,0.0147981) (1.448,0.0156099) (1.456,0.0164944) (1.464,0.0174536) (1.472,0.0184892) (1.48,0.0196033) (1.488,0.0207976) (1.496,0.0220738) (1.504,0.0234337) (1.512,0.0248788) (1.52,0.0264106) (1.528,0.0280305) (1.536,0.0297394) (1.544,0.0315383) (1.552,0.0334273) (1.56,0.0354061) (1.568,0.0374734) (1.576,0.0396262) (1.584,0.0418592) (1.592,0.0441632) (1.6,0.0465231) (1.608,0.0489144) (1.616,0.0512993) (1.624,0.0536235) (1.632,0.0558166) (1.64,0.0578051) (1.648,0.0595364) (1.656,0.0610025) (1.664,0.0622406) (1.672,0.0633093) (1.68,0.0642641) (1.688,0.0651464) (1.696,0.0659829) (1.704,0.0667898) (1.712,0.0675769) (1.72,0.0683494) (1.728,0.0691106) (1.736,0.0698623) (1.744,0.0706056) (1.752,0.0713411) (1.76,0.0720694) (1.768,0.0727908) (1.776,0.0735055) (1.784,0.0742137) (1.792,0.0749158) (1.8,0.075612) (1.808,0.0763023) (1.816,0.0769871) (1.824,0.0776664) (1.832,0.0783406) (1.84,0.0790098) (1.848,0.0796741) (1.856,0.0803336) (1.864,0.0809887) (1.872,0.0816394) (1.88,0.0822858) (1.888,0.0829281) (1.896,0.0835664) (1.904,0.0842009) (1.912,0.0848316) (1.92,0.0854588) (1.928,0.0860825) (1.936,0.0867028) (1.944,0.0873198) (1.952,0.0879337) (1.96,0.0885445) (1.968,0.0891524) (1.976,0.0897575) (1.984,0.0903598) (1.992,0.0909595) (2,0.0915566)};
\addlegendentry{Uncontrolled}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0.0835513) (0.008,0.0830233) (0.016,0.0825902) (0.024,0.0822019) (0.032,0.0818413) (0.04,0.0814996) (0.048,0.0811721) (0.056,0.0808555) (0.064,0.0805477) (0.072,0.0802471) (0.08,0.0799526) (0.088,0.0796631) (0.096,0.079378) (0.104,0.0790966) (0.112,0.0788183) (0.12,0.0785428) (0.128,0.0782697) (0.136,0.0779985) (0.144,0.0777291) (0.152,0.077461) (0.16,0.0771942) (0.168,0.0769283) (0.176,0.0766632) (0.184,0.0763987) (0.192,0.0761345) (0.2,0.0758706) (0.208,0.0756067) (0.216,0.0753427) (0.224,0.0750785) (0.232,0.0748139) (0.24,0.0745488) (0.248,0.074283) (0.256,0.0740165) (0.264,0.0737491) (0.272,0.0734806) (0.28,0.073211) (0.288,0.0729401) (0.296,0.0726678) (0.304,0.072394) (0.312,0.0721186) (0.32,0.0718415) (0.328,0.0715626) (0.336,0.0712817) (0.344,0.0709987) (0.352,0.0707136) (0.36,0.0704262) (0.368,0.0701364) (0.376,0.0698441) (0.384,0.0695491) (0.392,0.0692515) (0.4,0.068951) (0.408,0.0686476) (0.416,0.0683412) (0.424,0.0680316) (0.432,0.0677187) (0.44,0.0674024) (0.448,0.0670827) (0.456,0.0667593) (0.464,0.0664322) (0.472,0.0661014) (0.48,0.0657665) (0.488,0.0654277) (0.496,0.0650847) (0.504,0.0647374) (0.512,0.0643858) (0.52,0.0640296) (0.528,0.0636689) (0.536,0.0633035) (0.544,0.0629332) (0.552,0.062558) (0.56,0.0621778) (0.568,0.0617924) (0.576,0.0614018) (0.584,0.0610058) (0.592,0.0606044) (0.6,0.0601974) (0.608,0.0597847) (0.616,0.0593662) (0.624,0.0589419) (0.632,0.0585115) (0.64,0.0580751) (0.648,0.0576326) (0.656,0.0571837) (0.664,0.0567285) (0.672,0.0562669) (0.68,0.0557988) (0.688,0.0553241) (0.696,0.0548427) (0.704,0.0543545) (0.712,0.0538596) (0.72,0.0533577) (0.728,0.052849) (0.736,0.0523332) (0.744,0.0518104) (0.752,0.0512806) (0.76,0.0507437) (0.768,0.0501996) (0.776,0.0496484) (0.784,0.0490901) (0.792,0.0485246) (0.8,0.0479519) (0.808,0.0473722) (0.816,0.0467853) (0.824,0.0461914) (0.832,0.0455905) (0.84,0.0449826) (0.848,0.0443679) (0.856,0.0437464) (0.864,0.0431182) (0.872,0.0424834) (0.88,0.0418422) (0.888,0.0411947) (0.896,0.0405411) (0.904,0.0398815) (0.912,0.0392161) (0.92,0.0385453) (0.928,0.0378691) (0.936,0.0371878) (0.944,0.0365018) (0.952,0.0358112) (0.96,0.0351165) (0.968,0.034418) (0.976,0.033716) (0.984,0.0330109) (0.992,0.0323031) (1,0.031593) (1.008,0.0308812) (1.016,0.0301681) (1.024,0.0294542) (1.032,0.02874) (1.04,0.0280262) (1.048,0.0273133) (1.056,0.0266019) (1.064,0.0258928) (1.072,0.0251866) (1.08,0.024484) (1.088,0.0237857) (1.096,0.0230927) (1.104,0.0224056) (1.112,0.0217254) (1.12,0.0210529) (1.128,0.020389) (1.136,0.0197347) (1.144,0.019091) (1.152,0.0184589) (1.16,0.0178395) (1.168,0.0172338) (1.176,0.0166429) (1.184,0.0160681) (1.192,0.0155106) (1.2,0.0149715) (1.208,0.0144521) (1.216,0.0139537) (1.224,0.0134777) (1.232,0.0130254) (1.24,0.0125983) (1.248,0.0121977) (1.256,0.0118251) (1.264,0.0114821) (1.272,0.0111701) (1.28,0.0108907) (1.288,0.0106455) (1.296,0.0104362) (1.304,0.0102643) (1.312,0.0101316) (1.32,0.0100398) (1.328,0.0099906) (1.336,0.00998575) (1.344,0.010027) (1.352,0.0101163) (1.36,0.0102553) (1.368,0.0104459) (1.376,0.0106899) (1.384,0.0109892) (1.392,0.0113458) (1.4,0.0117614) (1.408,0.0122379) (1.416,0.0127774) (1.424,0.0133816) (1.432,0.0140524) (1.44,0.0147919) (1.448,0.0156017) (1.456,0.0164839) (1.464,0.0174402) (1.472,0.0184726) (1.48,0.0195827) (1.488,0.0207723) (1.496,0.0220432) (1.504,0.0233968) (1.512,0.0248338) (1.52,0.0263526) (1.528,0.0279517) (1.536,0.0296286) (1.544,0.0313805) (1.552,0.0332039) (1.56,0.0350947) (1.568,0.0370482) (1.576,0.0390605) (1.584,0.0411265) (1.592,0.0432381) (1.6,0.0453838) (1.608,0.0475463) (1.616,0.0497006) (1.624,0.0518119) (1.632,0.053835) (1.64,0.0557178) (1.648,0.0574144) (1.656,0.0589001) (1.664,0.060178) (1.672,0.0612758) (1.68,0.0622334) (1.688,0.0630895) (1.696,0.063875) (1.704,0.0646113) (1.712,0.0653123) (1.72,0.0659866) (1.728,0.0666395) (1.736,0.067274) (1.744,0.067892) (1.752,0.0684948) (1.76,0.0690835) (1.768,0.0696599) (1.776,0.070225) (1.784,0.0707796) (1.792,0.0713243) (1.8,0.0718592) (1.808,0.0723861) (1.816,0.0729081) (1.824,0.0734289) (1.832,0.0739537) (1.84,0.0744806) (1.848,0.0750074) (1.856,0.0755324) (1.864,0.0760547) (1.872,0.0765735) (1.88,0.0770885) (1.888,0.0775996) (1.896,0.0781066) (1.904,0.0786095) (1.912,0.0791086) (1.92,0.0796037) (1.928,0.0800951) (1.936,0.080583) (1.944,0.0810673) (1.952,0.0815483) (1.96,0.0820261) (1.968,0.0807672) (1.976,0.0795739) (1.984,0.0784236) (1.992,0.0773051) (2,0.0778655)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0.0835513) (0.008,0.0830233) (0.016,0.0825902) (0.024,0.0822019) (0.032,0.0818413) (0.04,0.0814996) (0.048,0.0811721) (0.056,0.0808555) (0.064,0.0805477) (0.072,0.0802471) (0.08,0.0799526) (0.088,0.0796631) (0.096,0.079378) (0.104,0.0790966) (0.112,0.0788183) (0.12,0.0785428) (0.128,0.0782697) (0.136,0.0779985) (0.144,0.0777291) (0.152,0.077461) (0.16,0.0771942) (0.168,0.0769283) (0.176,0.0766632) (0.184,0.0763987) (0.192,0.0761345) (0.2,0.0758706) (0.208,0.0756067) (0.216,0.0753427) (0.224,0.0750785) (0.232,0.0748139) (0.24,0.0745488) (0.248,0.074283) (0.256,0.0740165) (0.264,0.0737491) (0.272,0.0734806) (0.28,0.073211) (0.288,0.0729401) (0.296,0.0726678) (0.304,0.072394) (0.312,0.0721186) (0.32,0.0718415) (0.328,0.0715626) (0.336,0.0712817) (0.344,0.0709987) (0.352,0.0707136) (0.36,0.0704262) (0.368,0.0701364) (0.376,0.0698441) (0.384,0.0695491) (0.392,0.0692515) (0.4,0.068951) (0.408,0.0686476) (0.416,0.0683412) (0.424,0.0680316) (0.432,0.0677187) (0.44,0.0674024) (0.448,0.0670827) (0.456,0.0667593) (0.464,0.0664322) (0.472,0.0661014) (0.48,0.0657665) (0.488,0.0654277) (0.496,0.0650847) (0.504,0.0647374) (0.512,0.0643858) (0.52,0.0640296) (0.528,0.0636689) (0.536,0.0633035) (0.544,0.0629332) (0.552,0.062558) (0.56,0.0621778) (0.568,0.0617924) (0.576,0.0614018) (0.584,0.0610058) (0.592,0.0606044) (0.6,0.0601974) (0.608,0.0597847) (0.616,0.0593662) (0.624,0.0589419) (0.632,0.0585115) (0.64,0.0580751) (0.648,0.0576326) (0.656,0.0571837) (0.664,0.0567285) (0.672,0.0562669) (0.68,0.0557988) (0.688,0.0553241) (0.696,0.0548427) (0.704,0.0543545) (0.712,0.0538596) (0.72,0.0533577) (0.728,0.052849) (0.736,0.0523332) (0.744,0.0518104) (0.752,0.0512806) (0.76,0.0507437) (0.768,0.0501996) (0.776,0.0496484) (0.784,0.0490901) (0.792,0.0485246) (0.8,0.0479519) (0.808,0.0473722) (0.816,0.0467853) (0.824,0.0461914) (0.832,0.0455905) (0.84,0.0449826) (0.848,0.0443679) (0.856,0.0437464) (0.864,0.0431182) (0.872,0.0424834) (0.88,0.0418422) (0.888,0.0411947) (0.896,0.0405411) (0.904,0.0398815) (0.912,0.0392161) (0.92,0.0385453) (0.928,0.0378691) (0.936,0.0371878) (0.944,0.0365018) (0.952,0.0358112) (0.96,0.0351165) (0.968,0.034418) (0.976,0.033716) (0.984,0.0330109) (0.992,0.0323031) (1,0.031593) (1.008,0.0308812) (1.016,0.0301681) (1.024,0.0294542) (1.032,0.02874) (1.04,0.0280262) (1.048,0.0273133) (1.056,0.0266019) (1.064,0.0258928) (1.072,0.0251866) (1.08,0.024484) (1.088,0.0237857) (1.096,0.0230927) (1.104,0.0224056) (1.112,0.0217254) (1.12,0.0210529) (1.128,0.020389) (1.136,0.0197347) (1.144,0.019091) (1.152,0.0184589) (1.16,0.0178395) (1.168,0.0172338) (1.176,0.0166429) (1.184,0.0160681) (1.192,0.0155106) (1.2,0.0149715) (1.208,0.0144521) (1.216,0.0139537) (1.224,0.0134777) (1.232,0.0130254) (1.24,0.0125983) (1.248,0.0121977) (1.256,0.0118251) (1.264,0.0114821) (1.272,0.0111702) (1.28,0.0108908) (1.288,0.0106457) (1.296,0.0104363) (1.304,0.0102644) (1.312,0.0101317) (1.32,0.0100397) (1.328,0.00999018) (1.336,0.00998494) (1.344,0.0100257) (1.352,0.010114) (1.36,0.0102513) (1.368,0.010439) (1.376,0.010678) (1.384,0.0109695) (1.392,0.0113142) (1.4,0.011713) (1.408,0.0121665) (1.416,0.0126751) (1.424,0.0132392) (1.432,0.013859) (1.44,0.014535) (1.448,0.0152674) (1.456,0.016057) (1.464,0.016904) (1.472,0.0178089) (1.48,0.018772) (1.488,0.0197937) (1.496,0.0208741) (1.504,0.0220136) (1.512,0.0232121) (1.52,0.0244699) (1.528,0.0257867) (1.536,0.0271626) (1.544,0.0285972) (1.552,0.03009) (1.56,0.0316405) (1.568,0.0332476) (1.576,0.03491) (1.584,0.0366258) (1.592,0.0383923) (1.6,0.0402055) (1.608,0.0420599) (1.616,0.0439475) (1.624,0.0458566) (1.632,0.0477762) (1.64,0.0496939) (1.648,0.0515871) (1.656,0.0534138) (1.664,0.0551255) (1.672,0.0566785) (1.68,0.0580463) (1.688,0.0592286) (1.696,0.0602485) (1.704,0.0611411) (1.712,0.0619411) (1.72,0.0626771) (1.728,0.06337) (1.736,0.0640337) (1.744,0.0646775) (1.752,0.0653072) (1.76,0.0659263) (1.768,0.0665372) (1.776,0.0671413) (1.784,0.0677393) (1.792,0.0683318) (1.8,0.0689192) (1.808,0.0695017) (1.816,0.0700795) (1.824,0.0706526) (1.832,0.0712213) (1.84,0.0717856) (1.848,0.0717473) (1.856,0.0712714) (1.864,0.070494) (1.872,0.0695204) (1.88,0.0684364) (1.888,0.0673126) (1.896,0.0662022) (1.904,0.0651154) (1.912,0.0640494) (1.92,0.0630026) (1.928,0.0619734) (1.936,0.0609608) (1.944,0.0607062) (1.952,0.0615575) (1.96,0.0624458) (1.968,0.0633697) (1.976,0.0643255) (1.984,0.065308) (1.992,0.0663105) (2,0.0673254)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Volume}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.97)}, anchor=north west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0.008,0.0396039) (0.016,0.04072) (0.024,0.0418715) (0.032,0.0430569) (0.04,0.0442763) (0.048,0.0455303) (0.056,0.0468197) (0.064,0.0481454) (0.072,0.0495084) (0.08,0.0509096) (0.088,0.0523501) (0.096,0.0538308) (0.104,0.0553529) (0.112,0.0569175) (0.12,0.0585258) (0.128,0.0601788) (0.136,0.0618778) (0.144,0.0636241) (0.152,0.0654189) (0.16,0.0672634) (0.168,0.0691591) (0.176,0.0711073) (0.184,0.0731093) (0.192,0.0751666) (0.2,0.0772807) (0.208,0.079453) (0.216,0.0816851) (0.224,0.0839786) (0.232,0.086335) (0.24,0.088756) (0.248,0.0912433) (0.256,0.0937986) (0.264,0.0964237) (0.272,0.0991203) (0.28,0.10189) (0.288,0.104736) (0.296,0.107658) (0.304,0.11066) (0.312,0.113742) (0.32,0.116908) (0.328,0.12016) (0.336,0.123498) (0.344,0.126927) (0.352,0.130447) (0.36,0.134061) (0.368,0.137772) (0.376,0.141581) (0.384,0.145491) (0.392,0.149506) (0.4,0.153626) (0.408,0.157855) (0.416,0.162195) (0.424,0.166649) (0.432,0.17122) (0.44,0.17591) (0.448,0.180722) (0.456,0.185659) (0.464,0.190723) (0.472,0.195918) (0.48,0.201247) (0.488,0.206713) (0.496,0.212318) (0.504,0.218066) (0.512,0.223959) (0.52,0.230002) (0.528,0.236197) (0.536,0.242547) (0.544,0.249056) (0.552,0.255727) (0.56,0.262564) (0.568,0.269569) (0.576,0.276746) (0.584,0.284099) (0.592,0.291631) (0.6,0.299346) (0.608,0.307246) (0.616,0.315336) (0.624,0.323619) (0.632,0.332098) (0.64,0.340778) (0.648,0.349661) (0.656,0.358752) (0.664,0.368053) (0.672,0.377568) (0.68,0.387302) (0.688,0.397256) (0.696,0.407435) (0.704,0.417843) (0.712,0.428482) (0.72,0.439356) (0.728,0.450468) (0.736,0.461822) (0.744,0.473421) (0.752,0.485268) (0.76,0.497365) (0.768,0.509717) (0.776,0.522326) (0.784,0.535194) (0.792,0.548325) (0.8,0.561721) (0.808,0.575384) (0.816,0.589317) (0.824,0.603523) (0.832,0.618002) (0.84,0.632758) (0.848,0.647791) (0.856,0.663104) (0.864,0.678697) (0.872,0.694573) (0.88,0.710731) (0.888,0.727173) (0.896,0.743899) (0.904,0.76091) (0.912,0.778206) (0.92,0.795785) (0.928,0.813649) (0.936,0.831796) (0.944,0.850225) (0.952,0.868935) (0.96,0.887924) (0.968,0.90719) (0.976,0.926731) (0.984,0.946544) (0.992,0.966626) (1,0.986974) (1.008,1.00758) (1.016,1.02845) (1.024,1.04957) (1.032,1.07094) (1.04,1.09256) (1.048,1.11441) (1.056,1.13649) (1.064,1.15879) (1.072,1.18132) (1.08,1.20405) (1.088,1.22698) (1.096,1.25011) (1.104,1.27342) (1.112,1.29691) (1.12,1.32056) (1.128,1.34437) (1.136,1.36832) (1.144,1.39241) (1.152,1.41661) (1.16,1.44092) (1.168,1.46533) (1.176,1.48981) (1.184,1.51437) (1.192,1.53897) (1.2,1.56362) (1.208,1.58828) (1.216,1.61295) (1.224,1.6376) (1.232,1.66223) (1.24,1.6868) (1.248,1.71131) (1.256,1.73573) (1.264,1.76005) (1.272,1.78423) (1.28,1.80826) (1.288,1.83212) (1.296,1.85578) (1.304,1.87922) (1.312,1.90241) (1.32,1.92532) (1.328,1.94793) (1.336,1.97021) (1.344,1.99213) (1.352,2.01365) (1.36,2.03475) (1.368,2.05538) (1.376,2.07552) (1.384,2.09512) (1.392,2.11415) (1.4,2.13255) (1.408,2.15029) (1.416,2.16731) (1.424,2.18356) (1.432,2.19899) (1.44,2.21353) (1.448,2.22712) (1.456,2.23969) (1.464,2.25116) (1.472,2.26143) (1.48,2.27042) (1.488,2.27802) (1.496,2.2841) (1.504,2.28852) (1.512,2.29112) (1.52,2.29171) (1.528,2.29006) (1.536,2.2859) (1.544,2.2789) (1.552,2.26866) (1.56,2.25466) (1.568,2.23626) (1.576,2.21263) (1.584,2.18275) (1.592,2.14531) (1.6,2.09876) (1.608,2.0414) (1.616,1.97168) (1.624,1.88897) (1.632,1.79476) (1.64,1.69388) (1.648,1.59431) (1.656,1.50443) (1.664,1.42917) (1.672,1.36874) (1.68,1.32046) (1.688,1.28101) (1.696,1.2477) (1.704,1.21865) (1.712,1.19261) (1.72,1.1688) (1.728,1.14671) (1.736,1.12601) (1.744,1.10647) (1.752,1.08793) (1.76,1.07028) (1.768,1.05343) (1.776,1.03731) (1.784,1.02187) (1.792,1.00705) (1.8,0.992817) (1.808,0.979132) (1.816,0.965963) (1.824,0.953279) (1.832,0.941054) (1.84,0.929264) (1.848,0.917886) (1.856,0.906898) (1.864,0.896284) (1.872,0.886023) (1.88,0.876102) (1.888,0.866503) (1.896,0.857213) (1.904,0.848219) (1.912,0.839509) (1.92,0.831071) (1.928,0.822894) (1.936,0.814969) (1.944,0.807284) (1.952,0.799832) (1.96,0.792605) (1.968,0.785593) (1.976,0.778789) (1.984,0.772187) (1.992,0.765779) (2,0.759558)};
\addlegendentry{Uncontrolled}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=0.99pt, mark=none] coordinates {(0.008,0.0396039) (0.016,0.04072) (0.024,0.0418715) (0.032,0.0430569) (0.04,0.0442763) (0.048,0.0455303) (0.056,0.0468197) (0.064,0.0481454) (0.072,0.0495084) (0.08,0.0509096) (0.088,0.0523501) (0.096,0.0538308) (0.104,0.0553529) (0.112,0.0569175) (0.12,0.0585258) (0.128,0.0601788) (0.136,0.0618778) (0.144,0.0636241) (0.152,0.0654189) (0.16,0.0672634) (0.168,0.0691591) (0.176,0.0711073) (0.184,0.0731093) (0.192,0.0751666) (0.2,0.0772807) (0.208,0.079453) (0.216,0.0816851) (0.224,0.0839786) (0.232,0.086335) (0.24,0.088756) (0.248,0.0912433) (0.256,0.0937986) (0.264,0.0964237) (0.272,0.0991203) (0.28,0.10189) (0.288,0.104736) (0.296,0.107658) (0.304,0.11066) (0.312,0.113742) (0.32,0.116908) (0.328,0.12016) (0.336,0.123498) (0.344,0.126927) (0.352,0.130447) (0.36,0.134061) (0.368,0.137772) (0.376,0.141581) (0.384,0.145491) (0.392,0.149506) (0.4,0.153626) (0.408,0.157855) (0.416,0.162195) (0.424,0.166649) (0.432,0.17122) (0.44,0.17591) (0.448,0.180722) (0.456,0.185659) (0.464,0.190723) (0.472,0.195918) (0.48,0.201247) (0.488,0.206713) (0.496,0.212318) (0.504,0.218066) (0.512,0.223959) (0.52,0.230002) (0.528,0.236197) (0.536,0.242547) (0.544,0.249056) (0.552,0.255727) (0.56,0.262564) (0.568,0.269569) (0.576,0.276746) (0.584,0.284099) (0.592,0.291631) (0.6,0.299346) (0.608,0.307246) (0.616,0.315336) (0.624,0.323619) (0.632,0.332098) (0.64,0.340778) (0.648,0.349661) (0.656,0.358752) (0.664,0.368053) (0.672,0.377568) (0.68,0.387302) (0.688,0.397256) (0.696,0.407435) (0.704,0.417843) (0.712,0.428482) (0.72,0.439356) (0.728,0.450468) (0.736,0.461822) (0.744,0.473421) (0.752,0.485268) (0.76,0.497365) (0.768,0.509717) (0.776,0.522326) (0.784,0.535194) (0.792,0.548325) (0.8,0.561721) (0.808,0.575384) (0.816,0.589317) (0.824,0.603523) (0.832,0.618002) (0.84,0.632758) (0.848,0.647791) (0.856,0.663104) (0.864,0.678697) (0.872,0.694573) (0.88,0.710731) (0.888,0.727173) (0.896,0.743899) (0.904,0.76091) (0.912,0.778206) (0.92,0.795785) (0.928,0.813649) (0.936,0.831796) (0.944,0.850225) (0.952,0.868935) (0.96,0.887924) (0.968,0.90719) (0.976,0.926731) (0.984,0.946544) (0.992,0.966626) (1,0.986974) (1.008,1.00758) (1.016,1.02845) (1.024,1.04957) (1.032,1.07094) (1.04,1.09256) (1.048,1.11441) (1.056,1.13649) (1.064,1.15879) (1.072,1.18132) (1.08,1.20405) (1.088,1.22698) (1.096,1.25011) (1.104,1.27342) (1.112,1.29691) (1.12,1.32056) (1.128,1.34437) (1.136,1.36832) (1.144,1.39241) (1.152,1.41661) (1.16,1.44092) (1.168,1.46533) (1.176,1.48981) (1.184,1.51437) (1.192,1.53897) (1.2,1.56362) (1.208,1.58828) (1.216,1.61295) (1.224,1.6376) (1.232,1.66223) (1.24,1.6868) (1.248,1.71131) (1.256,1.73573) (1.264,1.76005) (1.272,1.78423) (1.28,1.80826) (1.288,1.83212) (1.296,1.85578) (1.304,1.87922) (1.312,1.90241) (1.32,1.92532) (1.328,1.94793) (1.336,1.97021) (1.344,1.99209) (1.352,2.01354) (1.36,2.03453) (1.368,2.05504) (1.376,2.07501) (1.384,2.09442) (1.392,2.11322) (1.4,2.13137) (1.408,2.14882) (1.416,2.16554) (1.424,2.18146) (1.432,2.19653) (1.44,2.21069) (1.448,2.22389) (1.456,2.23603) (1.464,2.24706) (1.472,2.25688) (1.48,2.26541) (1.488,2.27252) (1.496,2.27811) (1.504,2.28204) (1.512,2.28291) (1.52,2.27885) (1.528,2.26997) (1.536,2.25604) (1.544,2.23703) (1.552,2.21299) (1.56,2.18388) (1.568,2.14962) (1.576,2.11163) (1.584,2.06939) (1.592,2.02205) (1.6,1.96866) (1.608,1.90819) (1.616,1.83966) (1.624,1.76254) (1.632,1.67725) (1.64,1.58592) (1.648,1.49362) (1.656,1.4072) (1.664,1.33108) (1.672,1.26721) (1.68,1.21492) (1.688,1.17196) (1.696,1.13578) (1.704,1.10425) (1.712,1.07579) (1.72,1.04934) (1.728,1.02424) (1.736,1.00012) (1.744,0.976764) (1.752,0.954069) (1.76,0.932198) (1.768,0.911497) (1.776,0.8918) (1.784,0.872989) (1.792,0.854973) (1.8,0.83768) (1.808,0.821662) (1.816,0.8076) (1.824,0.796008) (1.832,0.787525) (1.84,0.779358) (1.848,0.771134) (1.856,0.762939) (1.864,0.754838) (1.872,0.746874) (1.88,0.73908) (1.888,0.731472) (1.896,0.724059) (1.904,0.716845) (1.912,0.709826) (1.92,0.702998) (1.928,0.696355) (1.936,0.689891) (1.944,0.6836) (1.952,0.677476) (1.96,0.671516) (1.968,0.665717) (1.976,0.662769) (1.984,0.662874) (1.992,0.664389) (2,0.660072)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=0.99pt, mark=none] coordinates {(0.008,0.0396039) (0.016,0.04072) (0.024,0.0418715) (0.032,0.0430569) (0.04,0.0442763) (0.048,0.0455303) (0.056,0.0468197) (0.064,0.0481454) (0.072,0.0495084) (0.08,0.0509096) (0.088,0.0523501) (0.096,0.0538308) (0.104,0.0553529) (0.112,0.0569175) (0.12,0.0585258) (0.128,0.0601788) (0.136,0.0618778) (0.144,0.0636241) (0.152,0.0654189) (0.16,0.0672634) (0.168,0.0691591) (0.176,0.0711073) (0.184,0.0731093) (0.192,0.0751666) (0.2,0.0772807) (0.208,0.079453) (0.216,0.0816851) (0.224,0.0839786) (0.232,0.086335) (0.24,0.088756) (0.248,0.0912433) (0.256,0.0937986) (0.264,0.0964237) (0.272,0.0991203) (0.28,0.10189) (0.288,0.104736) (0.296,0.107658) (0.304,0.11066) (0.312,0.113742) (0.32,0.116908) (0.328,0.12016) (0.336,0.123498) (0.344,0.126927) (0.352,0.130447) (0.36,0.134061) (0.368,0.137772) (0.376,0.141581) (0.384,0.145491) (0.392,0.149506) (0.4,0.153626) (0.408,0.157855) (0.416,0.162195) (0.424,0.166649) (0.432,0.17122) (0.44,0.17591) (0.448,0.180722) (0.456,0.185659) (0.464,0.190723) (0.472,0.195918) (0.48,0.201247) (0.488,0.206713) (0.496,0.212318) (0.504,0.218066) (0.512,0.223959) (0.52,0.230002) (0.528,0.236197) (0.536,0.242547) (0.544,0.249056) (0.552,0.255727) (0.56,0.262564) (0.568,0.269569) (0.576,0.276746) (0.584,0.284099) (0.592,0.291631) (0.6,0.299346) (0.608,0.307246) (0.616,0.315336) (0.624,0.323619) (0.632,0.332098) (0.64,0.340778) (0.648,0.349661) (0.656,0.358752) (0.664,0.368053) (0.672,0.377568) (0.68,0.387302) (0.688,0.397256) (0.696,0.407435) (0.704,0.417843) (0.712,0.428482) (0.72,0.439356) (0.728,0.450468) (0.736,0.461822) (0.744,0.473421) (0.752,0.485268) (0.76,0.497365) (0.768,0.509717) (0.776,0.522326) (0.784,0.535194) (0.792,0.548325) (0.8,0.561721) (0.808,0.575384) (0.816,0.589317) (0.824,0.603523) (0.832,0.618002) (0.84,0.632758) (0.848,0.647791) (0.856,0.663104) (0.864,0.678697) (0.872,0.694573) (0.88,0.710731) (0.888,0.727173) (0.896,0.743899) (0.904,0.76091) (0.912,0.778206) (0.92,0.795785) (0.928,0.813649) (0.936,0.831796) (0.944,0.850225) (0.952,0.868935) (0.96,0.887924) (0.968,0.90719) (0.976,0.926731) (0.984,0.946544) (0.992,0.966626) (1,0.986974) (1.008,1.00758) (1.016,1.02845) (1.024,1.04957) (1.032,1.07094) (1.04,1.09256) (1.048,1.11441) (1.056,1.13649) (1.064,1.15879) (1.072,1.18132) (1.08,1.20405) (1.088,1.22698) (1.096,1.25011) (1.104,1.27342) (1.112,1.29691) (1.12,1.32056) (1.128,1.34437) (1.136,1.36832) (1.144,1.39241) (1.152,1.41661) (1.16,1.44092) (1.168,1.46533) (1.176,1.48981) (1.184,1.51437) (1.192,1.53897) (1.2,1.56362) (1.208,1.58828) (1.216,1.61295) (1.224,1.6376) (1.232,1.66223) (1.24,1.68679) (1.248,1.71125) (1.256,1.73559) (1.264,1.75979) (1.272,1.78384) (1.28,1.8077) (1.288,1.83135) (1.296,1.85478) (1.304,1.87795) (1.312,1.90084) (1.32,1.92342) (1.328,1.94567) (1.336,1.96756) (1.344,1.98906) (1.352,2.009) (1.36,2.02669) (1.368,2.04218) (1.376,2.05554) (1.384,2.06685) (1.392,2.07615) (1.4,2.08352) (1.408,2.08901) (1.416,2.09268) (1.424,2.09457) (1.432,2.09473) (1.44,2.09348) (1.448,2.09155) (1.456,2.08887) (1.464,2.08543) (1.472,2.08118) (1.48,2.07607) (1.488,2.07007) (1.496,2.0631) (1.504,2.05513) (1.512,2.04606) (1.52,2.03584) (1.528,2.02436) (1.536,2.01151) (1.544,1.99718) (1.552,1.98121) (1.56,1.96342) (1.568,1.94359) (1.576,1.92145) (1.584,1.89668) (1.592,1.86887) (1.6,1.83754) (1.608,1.8021) (1.616,1.76187) (1.624,1.7161) (1.632,1.66716) (1.64,1.6168) (1.648,1.56329) (1.656,1.50147) (1.664,1.4328) (1.672,1.36112) (1.68,1.29141) (1.688,1.2283) (1.696,1.17445) (1.704,1.13005) (1.712,1.09364) (1.72,1.0635) (1.728,1.03802) (1.736,1.01593) (1.744,0.996316) (1.752,0.978536) (1.76,0.962156) (1.768,0.946875) (1.776,0.932486) (1.784,0.918844) (1.792,0.905844) (1.8,0.893412) (1.808,0.881488) (1.816,0.870029) (1.824,0.859) (1.832,0.84837) (1.84,0.838115) (1.848,0.828213) (1.856,0.82003) (1.864,0.814869) (1.872,0.812362) (1.88,0.811802) (1.888,0.812622) (1.896,0.814432) (1.904,0.816971) (1.912,0.820077) (1.92,0.82367) (1.928,0.827715) (1.936,0.832199) (1.944,0.837121) (1.952,0.842124) (1.96,0.846316) (1.968,0.84892) (1.976,0.849644) (1.984,0.848307) (1.992,0.844789) (2,0.839033)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=319, xlabel={Iteration}, ylabel={Functional J}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.97,0.97)}, anchor=north east, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:2,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:3,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:5,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:6,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:6,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:7,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:8,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:9,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:11,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:13,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:14,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:15,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:16,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:17,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:18,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:18,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:19,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:19,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:21,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:21,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:22,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:22,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:23,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:23,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:24,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:24,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:25,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:25,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:26,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:26,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:27,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:27,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:28,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:28,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:29,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:29,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:31,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:31,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:33,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:33,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:34,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:34,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:35,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:35,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:36,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:36,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:37,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:37,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:38,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:38,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:39,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:39,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:40,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:40,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:41,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:41,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:42,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:42,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:43,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:43,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:44,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:44,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:45,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:45,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:46,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:46,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:47,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:47,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:48,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:48,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:49,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:49,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:50,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:50,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:51,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:51,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:52,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:52,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:53,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:53,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:54,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:54,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:55,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:55,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:56,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:56,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:57,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:57,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:58,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:58,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:59,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:59,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:60,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:60,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:61,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:61,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:62,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:62,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:63,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:63,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:64,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:64,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:65,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:65,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:66,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:66,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:67,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:67,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:68,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:68,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:69,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:69,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:70,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:70,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:71,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:71,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:72,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:72,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:73,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:73,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:74,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:74,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:75,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:75,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:76,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:76,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:77,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:77,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:78,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:78,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:79,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:79,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:80,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:80,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:81,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:81,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:82,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:82,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:83,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:83,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:84,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:84,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:85,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:85,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:86,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:86,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:87,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:87,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:88,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:88,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:89,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:89,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:90,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:90,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:91,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:91,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:92,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:92,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:93,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:93,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:94,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:94,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:95,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:95,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:96,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:96,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:97,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:97,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:98,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:98,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:99,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:99,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:100,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:100,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:101,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:101,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:102,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:102,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:103,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:103,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:104,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:104,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:105,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:105,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:106,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:106,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:107,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:107,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:108,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:108,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:109,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:109,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:110,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:110,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:111,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65] (axis cs:111,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:112,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:112,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:113,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:113,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:114,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:114,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:115,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:115,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:116,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:116,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:117,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:117,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:118,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:118,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:119,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:119,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:120,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:120,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:121,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:121,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:122,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:122,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:123,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:123,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:124,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:124,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:125,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:125,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:126,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:126,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:127,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:127,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:128,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:128,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:129,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:129,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:130,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:130,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:131,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:131,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:132,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:132,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:133,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:133,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:134,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:134,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:135,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:135,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:136,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:136,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:137,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:137,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:138,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:138,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:139,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:139,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:140,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:140,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:141,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:141,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:142,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:142,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:143,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:143,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:144,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:144,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:145,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:145,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:146,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:146,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:147,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:147,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:148,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:148,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:149,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:149,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:150,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:150,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:151,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:151,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:152,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:152,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:153,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:153,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:154,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:154,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:155,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:155,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:156,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:156,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:157,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:157,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:158,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:158,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:159,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:159,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:160,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:160,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:161,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:161,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:162,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:162,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:163,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:163,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:164,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:164,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:165,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:165,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:166,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:166,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:167,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:167,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:168,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:168,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:169,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:169,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:170,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:170,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:171,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:171,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:172,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:172,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:173,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:173,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:174,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:174,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:175,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:175,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:176,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:176,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:177,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:177,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:178,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:178,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:179,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:179,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:180,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:180,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:181,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:181,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:182,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:182,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:183,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:183,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:184,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:184,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:185,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:185,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:186,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:186,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:187,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:187,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:188,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:188,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:189,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:189,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:190,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:190,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:191,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:191,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:192,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:192,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:193,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:193,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:194,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:194,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:195,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:195,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:196,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:196,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:197,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:197,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:198,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:198,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:199,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:199,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:200,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:200,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:201,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:201,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:202,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:202,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:203,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:203,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:204,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:204,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:205,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:205,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:206,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:206,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:207,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:207,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:208,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:208,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:209,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:209,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:210,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:210,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:211,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:211,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:212,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:212,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:213,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:213,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:214,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:214,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:215,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:215,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:216,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:216,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:217,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:217,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:218,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:218,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:219,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:219,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:220,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:220,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:221,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:221,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:222,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:222,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:223,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:223,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:224,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:224,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:225,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:225,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:226,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:226,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:227,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:227,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:228,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:228,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:229,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:229,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:230,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:230,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:231,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:231,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:232,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:232,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:233,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:233,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:234,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:234,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:235,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:235,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:236,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:236,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:237,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:237,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:238,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:238,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:239,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:239,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:240,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:240,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:241,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:241,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:242,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:242,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:243,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:243,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:244,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:244,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:245,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:245,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:246,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:246,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:247,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:247,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:248,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:248,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:249,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:249,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:250,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:250,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:251,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:251,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:252,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:252,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:253,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:253,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:254,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:254,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:255,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:255,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:256,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:256,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:257,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:257,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:258,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:258,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:259,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:259,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:260,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:260,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:261,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:261,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:262,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:262,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:263,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:263,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:264,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:264,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:265,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:265,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:266,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:266,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:267,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:267,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:268,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:268,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:269,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:269,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:270,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:270,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:271,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:271,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:272,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:272,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:273,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:273,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:274,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:274,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:275,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:275,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:276,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:276,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:277,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:277,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:278,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:278,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:279,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:279,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:280,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:280,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:281,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:281,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:282,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:282,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:283,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:283,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:284,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:284,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:285,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:285,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:286,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:286,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:287,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:287,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:288,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:288,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:289,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:289,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:290,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:290,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:291,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:291,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:292,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:292,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:293,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:293,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:294,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:294,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:295,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:295,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:296,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:296,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:297,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:297,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:298,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:298,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:299,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:299,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:300,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:300,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:301,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:301,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:302,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:302,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:303,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:303,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:304,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:304,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:305,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:305,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:306,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:306,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:307,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:307,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:308,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:308,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:309,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:309,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:310,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:310,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:311,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:311,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:312,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:312,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:313,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:313,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:314,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:314,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:315,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:315,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:316,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:316,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:317,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:317,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:318,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:318,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:319,\pgfkeysvalueof{/pgfplots/ymax});
\addplot+[color=black, line width=1.5pt, mark=none] coordinates {(0,11.9346) (1,6.78727) (2,5.49639) (3,5.15851) (4,5.05896) (5,4.96984) (6,4.88871) (7,4.81408) (8,4.7457) (9,4.68213) (10,4.62283) (11,4.56786) (12,4.51593) (13,4.46681) (14,4.44456) (15,4.43511) (16,4.42847) (17,4.42714) (18,4.42584) (19,4.42438) (20,4.42279) (21,4.42117) (22,4.41996) (23,4.41914) (24,4.41826) (25,4.41732) (26,4.41632) (27,4.41526) (28,4.41416) (29,4.41302) (30,4.41183) (31,4.41062) (32,4.40938) (33,4.40811) (34,4.40683) (35,4.40553) (36,4.40422) (37,4.4029) (38,4.40158) (39,4.40025) (40,4.39892) (41,4.39759) (42,4.39627) (43,4.39495) (44,4.39364) (45,4.39233) (46,4.39105) (47,4.38996) (48,4.38899) (49,4.38812) (50,4.38732) (51,4.38662) (52,4.38594) (53,4.38531) (54,4.3847) (55,4.3842) (56,4.38372) (57,4.38325) (58,4.3828) (59,4.38238) (60,4.382) (61,4.38169) (62,4.3814) (63,4.38112) (64,4.38084) (65,4.38057) (66,4.38032) (67,4.38007) (68,4.37984) (69,4.37968) (70,4.37954) (71,4.37941) (72,4.37928) (73,4.37916) (74,4.37905) (75,4.37894) (76,4.37884) (77,4.37873) (78,4.37863) (79,4.37853) (80,4.37844) (81,4.37836) (82,4.37832) (83,4.37827) (84,4.37823) (85,4.3782) (86,4.37816) (87,4.37813) (88,4.37811) (89,4.37808) (90,4.37806) (91,4.37804) (92,4.37803) (93,4.37802) (94,4.37801) (95,4.37801) (96,4.37801) (97,4.37798) (98,4.37794) (99,4.3779) (100,4.37787) (101,4.37783) (102,4.37781) (103,4.37778) (104,4.37776) (105,4.37778) (106,4.37781) (107,4.37785) (108,4.37788) (109,4.37792) (110,4.37796) (111,4.378) (112,4.37801) (113,4.37792) (114,4.37782) (115,4.37773) (116,4.37764) (117,4.37756) (118,4.37747) (119,4.37739) (120,4.37731) (121,4.37723) (122,4.37715) (123,4.37707) (124,4.377) (125,4.37693) (126,4.37686) (127,4.37679) (128,4.37673) (129,4.37667) (130,4.3766) (131,4.37654) (132,4.37648) (133,4.37643) (134,4.37637) (135,4.37632) (136,4.37627) (137,4.37621) (138,4.37616) (139,4.37612) (140,4.37607) (141,4.37602) (142,4.37597) (143,4.37593) (144,4.37588) (145,4.37583) (146,4.37579) (147,4.37574) (148,4.3757) (149,4.37565) (150,4.37561) (151,4.37557) (152,4.37552) (153,4.37548) (154,4.37545) (155,4.37541) (156,4.37537) (157,4.37534) (158,4.3753) (159,4.37526) (160,4.37524) (161,4.37521) (162,4.37519) (163,4.37516) (164,4.37514) (165,4.37511) (166,4.37509) (167,4.37507) (168,4.37505) (169,4.37502) (170,4.375) (171,4.37498) (172,4.37496) (173,4.37494) (174,4.37492) (175,4.37489) (176,4.37487) (177,4.37485) (178,4.37483) (179,4.37481) (180,4.37479) (181,4.37478) (182,4.37476) (183,4.37474) (184,4.37472) (185,4.3747) (186,4.37468) (187,4.37467) (188,4.37465) (189,4.37463) (190,4.37461) (191,4.3746) (192,4.37458) (193,4.37456) (194,4.37455) (195,4.37453) (196,4.37451) (197,4.3745) (198,4.37448) (199,4.37447) (200,4.37445) (201,4.37443) (202,4.37442) (203,4.3744) (204,4.37439) (205,4.37437) (206,4.37436) (207,4.37434) (208,4.37433) (209,4.37431) (210,4.3743) (211,4.37429) (212,4.37428) (213,4.37427) (214,4.37426) (215,4.37425) (216,4.37424) (217,4.37423) (218,4.37422) (219,4.37421) (220,4.3742) (221,4.37419) (222,4.37418) (223,4.37418) (224,4.37417) (225,4.37416) (226,4.37415) (227,4.37414) (228,4.37414) (229,4.37413) (230,4.37412) (231,4.37411) (232,4.37411) (233,4.3741) (234,4.37409) (235,4.37408) (236,4.37408) (237,4.37407) (238,4.37406) (239,4.37405) (240,4.37405) (241,4.37404) (242,4.37403) (243,4.37403) (244,4.37402) (245,4.37402) (246,4.37401) (247,4.374) (248,4.374) (249,4.37399) (250,4.37398) (251,4.37398) (252,4.37397) (253,4.37397) (254,4.37396) (255,4.37395) (256,4.37394) (257,4.37393) (258,4.37393) (259,4.37392) (260,4.37391) (261,4.37391) (262,4.3739) (263,4.37389) (264,4.37388) (265,4.37388) (266,4.37387) (267,4.37386) (268,4.37386) (269,4.37385) (270,4.37384) (271,4.37384) (272,4.37383) (273,4.37382) (274,4.37382) (275,4.37381) (276,4.37381) (277,4.3738) (278,4.37379) (279,4.37379) (280,4.37378) (281,4.37377) (282,4.37377) (283,4.37376) (284,4.37375) (285,4.37375) (286,4.37374) (287,4.37374) (288,4.37373) (289,4.37373) (290,4.37372) (291,4.37371) (292,4.37371) (293,4.3737) (294,4.3737) (295,4.37369) (296,4.37369) (297,4.37368) (298,4.37368) (299,4.37367) (300,4.37367) (301,4.37366) (302,4.37366) (303,4.37365) (304,4.37365) (305,4.37365) (306,4.37364) (307,4.37364) (308,4.37363) (309,4.37363) (310,4.37362) (311,4.37362) (312,4.37362) (313,4.37361) (314,4.37361) (315,4.3736) (316,4.3736) (317,4.3736) (318,4.37359) (319,4.37359)};
\addlegendentry{Functional J}
\addlegendimage{area legend, fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65, draw=none}
\addlegendentry{Decrease}
\addlegendimage{area legend, fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65, draw=none}
\addlegendentry{Increase}
\addlegendimage{area legend, fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65, draw=none}
\addlegendentry{No change}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=6.8cm, xmin=0, xmax=349, xlabel={Iteration}, ylabel={Functional J}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.97,0.97)}, anchor=north east, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:2,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:2,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:3,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:3,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:5,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:5,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:6,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:6,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:7,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:7,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:8,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:8,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:9,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:9,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:11,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:12,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:12,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:13,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:13,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:14,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:14,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:15,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:15,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:16,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:16,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:17,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:17,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:18,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:18,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:19,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:19,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:20,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:20,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:21,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:21,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:22,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:22,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:23,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:23,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:24,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:24,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:25,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:25,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:26,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:26,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:27,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:27,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:28,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:28,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:29,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:29,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:30,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:30,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:31,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:31,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:33,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:33,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:34,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:34,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:35,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:35,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:36,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:36,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:37,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:37,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:38,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:38,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:39,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:39,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:40,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:40,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:41,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:41,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:42,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:42,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:43,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:43,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:44,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:44,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:45,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:45,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:46,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:46,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:47,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:47,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:48,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:48,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:49,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:49,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:50,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:50,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:51,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:51,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:52,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:52,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:53,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:53,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:54,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:54,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:55,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:55,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:56,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:56,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:57,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:57,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:58,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:58,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:59,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:59,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:60,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:60,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:61,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:61,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:62,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:62,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:63,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:63,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:64,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:64,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:65,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:65,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:66,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:66,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:67,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:67,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:68,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:68,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:69,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:69,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:70,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:70,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:71,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:71,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:72,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:72,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:73,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:73,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:74,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:74,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:75,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:75,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:76,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:76,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:77,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:77,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:78,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:78,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:79,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:79,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:80,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:80,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:81,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:81,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:82,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:82,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:83,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:83,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:84,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:84,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:85,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:85,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:86,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:86,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:87,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:87,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:88,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:88,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:89,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:89,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:90,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:90,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:91,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:91,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:92,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:92,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:93,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:93,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:94,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:94,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:95,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:95,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:96,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:96,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:97,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:97,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:98,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:98,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:99,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:99,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:100,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:100,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:101,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:101,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:102,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:102,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:103,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:103,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:104,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:104,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:105,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:105,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:106,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:106,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:107,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:107,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:108,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:108,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:109,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:109,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:110,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:110,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:111,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:111,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:112,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:112,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:113,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:113,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:114,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:114,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:115,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:115,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:116,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:116,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:117,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:117,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:118,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:118,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:119,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:119,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:120,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:120,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:121,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:121,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:122,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:122,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:123,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:123,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:124,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:124,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:125,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:125,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:126,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:126,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:127,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:127,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:128,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:128,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:129,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:129,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:130,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:130,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:131,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:131,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:132,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:132,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:133,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:133,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:134,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:134,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:135,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:135,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:136,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:136,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:137,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:137,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:138,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:138,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:139,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:139,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:140,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:140,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:141,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:141,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:142,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:142,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:143,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:143,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:144,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:144,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:145,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:145,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:146,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:146,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:147,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:147,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:148,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:148,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:149,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:149,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:150,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:150,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:151,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:151,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:152,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:152,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:153,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:153,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:154,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:154,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:155,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:155,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:156,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:156,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:157,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:157,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:158,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:158,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:159,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:159,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:160,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:160,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:161,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:161,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:162,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:162,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:163,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:163,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:164,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:164,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:165,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:165,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:166,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:166,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:167,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:167,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:168,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:168,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:169,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:169,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:170,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:170,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:171,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:171,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:172,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:172,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:173,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:173,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:174,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:174,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:175,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:175,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:176,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:176,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:177,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:177,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:178,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:178,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:179,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:179,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:180,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:180,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:181,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:181,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:182,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:182,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:183,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:183,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:184,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:184,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:185,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:185,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:186,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:186,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:187,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:187,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:188,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:188,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:189,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:189,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:190,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:190,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:191,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:191,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:192,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:192,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:193,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:193,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:194,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:194,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:195,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:195,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:196,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:196,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:197,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:197,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:198,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:198,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:199,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:199,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:200,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:200,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:201,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:201,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:202,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:202,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:203,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:203,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:204,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:204,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:205,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:205,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:206,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:206,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:207,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:207,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:208,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:208,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:209,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:209,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:210,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:210,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:211,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:211,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:212,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:212,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:213,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:213,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:214,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:214,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:215,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:215,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:216,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:216,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:217,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:217,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:218,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:218,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:219,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:219,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:220,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:220,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:221,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:221,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:222,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:222,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:223,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:223,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:224,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:224,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:225,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:225,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:226,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:226,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:227,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:227,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:228,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:228,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:229,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:229,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:230,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:230,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:231,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:231,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:232,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:232,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:233,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:233,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:234,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:234,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:235,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:235,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:236,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:236,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:237,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:237,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:238,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:238,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:239,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:239,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:240,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:240,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:241,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:241,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:242,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:242,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:243,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:243,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:244,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:244,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:245,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:245,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:246,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:246,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:247,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:247,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:248,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:248,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:249,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:249,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:250,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:250,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:251,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:251,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:252,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:252,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:253,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:253,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:254,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:254,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:255,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:255,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:256,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:256,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:257,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:257,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:258,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:258,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:259,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:259,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:260,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:260,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:261,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:261,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:262,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:262,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:263,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:263,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:264,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:264,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:265,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:265,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:266,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:266,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:267,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:267,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:268,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:268,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:269,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:269,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:270,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:270,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:271,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:271,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:272,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:272,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:273,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:273,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:274,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:274,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:275,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:275,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:276,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:276,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:277,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:277,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:278,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:278,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:279,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:279,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:280,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:280,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:281,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:281,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:282,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:282,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:283,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:283,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:284,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:284,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:285,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:285,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:286,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:286,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:287,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:287,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:288,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:288,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:289,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:289,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:290,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:290,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:291,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:291,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:292,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:292,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:293,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:293,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:294,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:294,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:295,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:295,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:296,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:296,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:297,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:297,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:298,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:298,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:299,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:299,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:300,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:300,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:301,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:301,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:302,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:302,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:303,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:303,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:304,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:304,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:305,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:305,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:306,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:306,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:307,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:307,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:308,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:308,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:309,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:309,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:310,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:310,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:311,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:311,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:312,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:312,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:313,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:313,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:314,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:314,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:315,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:315,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:316,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:316,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:317,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:317,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:318,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:318,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:319,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:319,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:320,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:320,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:321,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:321,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:322,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:322,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:323,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:323,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:324,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:324,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:325,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:325,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:326,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:326,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:327,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:327,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:328,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:328,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:329,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:329,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:330,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:330,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:331,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:331,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:332,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:332,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:333,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:333,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:334,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:334,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:335,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:335,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:336,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:336,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:337,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65] (axis cs:337,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:338,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:338,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:339,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:339,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:340,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:340,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:341,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:341,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:342,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:342,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:343,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:343,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:344,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:344,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:345,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:345,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:346,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:346,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:347,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:347,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:348,\pgfkeysvalueof{/pgfplots/ymax});
\path[fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65] (axis cs:348,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:349,\pgfkeysvalueof{/pgfplots/ymax});
\addplot+[color=black, line width=1.5pt, mark=none] coordinates {(0,4.30908) (1,3.91977) (2,3.73363) (3,3.72201) (4,3.71454) (5,3.70048) (6,3.67879) (7,3.6456) (8,3.6026) (9,3.55876) (10,3.51535) (11,3.4763) (12,3.44262) (13,3.41288) (14,3.38701) (15,3.36405) (16,3.34327) (17,3.32431) (18,3.30699) (19,3.29109) (20,3.27624) (21,3.26261) (22,3.25016) (23,3.23915) (24,3.22995) (25,3.22226) (26,3.21566) (27,3.21005) (28,3.20535) (29,3.20113) (30,3.19759) (31,3.19431) (32,3.19147) (33,3.18889) (34,3.18659) (35,3.18446) (36,3.18261) (37,3.18091) (38,3.17944) (39,3.17804) (40,3.17676) (41,3.17557) (42,3.17454) (43,3.17368) (44,3.17288) (45,3.17217) (46,3.1714) (47,3.17067) (48,3.17002) (49,3.1694) (50,3.16883) (51,3.16829) (52,3.16778) (53,3.16736) (54,3.16698) (55,3.16663) (56,3.16631) (57,3.16602) (58,3.1656) (59,3.16519) (60,3.16481) (61,3.16444) (62,3.16407) (63,3.16375) (64,3.16346) (65,3.16318) (66,3.16291) (67,3.16266) (68,3.16243) (69,3.16219) (70,3.16198) (71,3.16179) (72,3.1616) (73,3.16143) (74,3.16116) (75,3.16089) (76,3.16063) (77,3.16036) (78,3.1601) (79,3.15985) (80,3.15961) (81,3.15938) (82,3.15919) (83,3.15901) (84,3.15883) (85,3.15866) (86,3.1585) (87,3.15835) (88,3.15821) (89,3.15808) (90,3.1579) (91,3.15771) (92,3.15753) (93,3.15735) (94,3.15716) (95,3.15698) (96,3.1568) (97,3.15662) (98,3.15645) (99,3.15628) (100,3.15612) (101,3.15594) (102,3.15574) (103,3.15555) (104,3.15535) (105,3.15515) (106,3.15495) (107,3.15476) (108,3.15456) (109,3.15437) (110,3.15419) (111,3.15404) (112,3.15389) (113,3.15374) (114,3.15359) (115,3.15344) (116,3.15329) (117,3.15314) (118,3.15299) (119,3.15285) (120,3.1527) (121,3.15255) (122,3.1524) (123,3.15226) (124,3.15211) (125,3.15197) (126,3.15184) (127,3.15171) (128,3.15158) (129,3.15144) (130,3.15131) (131,3.15118) (132,3.15105) (133,3.15092) (134,3.15079) (135,3.15067) (136,3.15054) (137,3.15042) (138,3.1503) (139,3.15019) (140,3.15007) (141,3.14996) (142,3.14984) (143,3.14972) (144,3.14961) (145,3.14949) (146,3.14938) (147,3.14926) (148,3.14914) (149,3.14902) (150,3.14891) (151,3.1488) (152,3.1487) (153,3.14859) (154,3.14849) (155,3.14839) (156,3.14828) (157,3.14818) (158,3.14808) (159,3.14797) (160,3.14787) (161,3.14776) (162,3.14769) (163,3.14762) (164,3.14754) (165,3.14747) (166,3.14741) (167,3.14735) (168,3.14729) (169,3.14723) (170,3.14717) (171,3.14711) (172,3.14705) (173,3.147) (174,3.14694) (175,3.14688) (176,3.14683) (177,3.14677) (178,3.14671) (179,3.14666) (180,3.1466) (181,3.14655) (182,3.1465) (183,3.14645) (184,3.14639) (185,3.14634) (186,3.14629) (187,3.14624) (188,3.14619) (189,3.14614) (190,3.14609) (191,3.14604) (192,3.14599) (193,3.14594) (194,3.14589) (195,3.14584) (196,3.14579) (197,3.14574) (198,3.14569) (199,3.14564) (200,3.14559) (201,3.14555) (202,3.1455) (203,3.14545) (204,3.1454) (205,3.14535) (206,3.1453) (207,3.14525) (208,3.1452) (209,3.14515) (210,3.1451) (211,3.14505) (212,3.145) (213,3.14495) (214,3.1449) (215,3.14484) (216,3.1448) (217,3.14475) (218,3.1447) (219,3.14465) (220,3.1446) (221,3.14455) (222,3.1445) (223,3.14445) (224,3.1444) (225,3.14435) (226,3.1443) (227,3.14425) (228,3.1442) (229,3.14415) (230,3.1441) (231,3.14405) (232,3.14399) (233,3.14394) (234,3.14389) (235,3.14384) (236,3.14379) (237,3.14374) (238,3.1437) (239,3.14365) (240,3.14359) (241,3.14355) (242,3.14351) (243,3.14348) (244,3.14344) (245,3.14341) (246,3.14337) (247,3.14334) (248,3.1433) (249,3.14326) (250,3.14322) (251,3.14318) (252,3.14316) (253,3.14313) (254,3.14309) (255,3.14306) (256,3.14303) (257,3.143) (258,3.14297) (259,3.14294) (260,3.1429) (261,3.14287) (262,3.14284) (263,3.1428) (264,3.14277) (265,3.14273) (266,3.14269) (267,3.14266) (268,3.14262) (269,3.14259) (270,3.14256) (271,3.14253) (272,3.1425) (273,3.14246) (274,3.14243) (275,3.14239) (276,3.14236) (277,3.14232) (278,3.14228) (279,3.14224) (280,3.14219) (281,3.14214) (282,3.1421) (283,3.14204) (284,3.142) (285,3.14196) (286,3.14192) (287,3.14188) (288,3.14183) (289,3.14178) (290,3.14174) (291,3.14168) (292,3.14163) (293,3.14157) (294,3.14152) (295,3.14145) (296,3.14139) (297,3.14132) (298,3.14125) (299,3.14119) (300,3.14114) (301,3.14108) (302,3.14101) (303,3.14095) (304,3.14088) (305,3.14081) (306,3.14073) (307,3.14065) (308,3.14056) (309,3.14047) (310,3.14037) (311,3.14028) (312,3.1402) (313,3.14012) (314,3.14003) (315,3.13994) (316,3.13985) (317,3.13974) (318,3.13963) (319,3.13951) (320,3.13938) (321,3.13924) (322,3.13913) (323,3.13903) (324,3.13891) (325,3.13878) (326,3.13865) (327,3.1385) (328,3.13834) (329,3.13816) (330,3.13797) (331,3.13781) (332,3.13766) (333,3.13749) (334,3.13731) (335,3.13711) (336,3.13688) (337,3.13663) (338,3.13637) (339,3.13637) (340,3.13637) (341,3.13637) (342,3.13637) (343,3.13637) (344,3.13637) (345,3.13637) (346,3.13637) (347,3.13637) (348,3.13637) (349,3.13637)};
\addlegendentry{Functional J}
\addlegendimage{area legend, fill={rgb,255:red,213;green,245;blue,227}, fill opacity=0.65, draw=none}
\addlegendentry{Decrease}
\addlegendimage{area legend, fill={rgb,255:red,248;green,215;blue,218}, fill opacity=0.65, draw=none}
\addlegendentry{Increase}
\addlegendimage{area legend, fill={rgb,255:red,255;green,243;blue,205}, fill opacity=0.65, draw=none}
\addlegendentry{No change}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=7cm, ymajorgrids, grid=both, grid style={gray!30}, symbolic x coords={-0.0005,-0.0004,-0.0003,-0.0002,-0.0001,0,0.005,0.01,0.015,0.02,0.025,0.03}, xtick=data, xticklabel style={rotate=90, anchor=base, xshift=-18pt, font=\normalsize},ylabel={Functional J}, xlabel={pert}, legend cell align=left, legend style={font=\normalsize, at={(0.97,0.97)}, anchor=north east, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,27;green,141;blue,158}, solid, line width=0.99pt, mark=none] coordinates {(-0.0005,4.37395) (-0.0004,4.37388) (-0.0003,4.37381) (-0.0002,4.37373) (-0.0001,4.37366) (0,4.37359) (0.005,4.37361) (0.01,4.37366) (0.015,4.37373) (0.02,4.3738) (0.025,4.37387) (0.03,4.37393)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=12cm, height=7cm, ymajorgrids, grid=both, grid style={gray!30}, symbolic x coords={-0.04,-0.035,-0.03,-0.025,-0.02,-0.015,-0.01,-0.005,0,0.001,0.002,0.003,0.004,0.005,0.006}, xtick=data, xticklabel style={rotate=90, anchor=base, xshift=-15pt, font=\normalsize}, ylabel={Functional J}, xlabel={pert}, legend cell align=left, legend style={font=\normalsize, at={(0.97,0.97)}, anchor=north east, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,27;green,141;blue,158}, solid, line width=0.99pt, mark=none] coordinates {(-0.04,4.38588) (-0.035,4.38431) (-0.03,4.38274) (-0.025,4.38118) (-0.02,4.37962) (-0.015,4.37807) (-0.01,4.37653) (-0.005,4.37499) (0,4.37346) (0.001,4.38113) (0.002,4.38884) (0.003,4.39657) (0.004,4.40434) (0.005,4.41213) (0.006,4.41996)};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[width=11.5cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Control $\ControlC$}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.5)}, anchor=west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0,1) (0.00199402,1) (0.00398804,1) (0.00598205,1) (0.00797607,1) (0.00997009,1) (0.0119641,1) (0.0139581,1) (0.0159521,1) (0.0179462,1) (0.0199402,1) (0.0219342,1) (0.0239282,1) (0.0259222,1) (0.0279163,1) (0.0299103,1) (0.0319043,1) (0.0338983,1) (0.0358923,1) (0.0378863,1) (0.0398804,1) (0.0418744,1) (0.0438684,1) (0.0458624,1) (0.0478564,1) (0.0498504,1) (0.0518445,1) (0.0538385,1) (0.0558325,1) (0.0578265,1) (0.0598205,1) (0.0618146,1) (0.0638086,1) (0.0658026,1) (0.0677966,1) (0.0697906,1) (0.0717846,1) (0.0737787,1) (0.0757727,1) (0.0777667,1) (0.0797607,1) (0.0817547,1) (0.0837488,1) (0.0857428,1) (0.0877368,1) (0.0897308,1) (0.0917248,1) (0.0937188,1) (0.0957129,1) (0.0977069,1) (0.0997009,1) (0.101695,1) (0.103689,1) (0.105683,1) (0.107677,1) (0.109671,1) (0.111665,1) (0.113659,1) (0.115653,1) (0.117647,1) (0.119641,1) (0.121635,1) (0.123629,1) (0.125623,1) (0.127617,1) (0.129611,1) (0.131605,1) (0.133599,1) (0.135593,1) (0.137587,1) (0.139581,1) (0.141575,1) (0.143569,1) (0.145563,1) (0.147557,1) (0.149551,1) (0.151545,1) (0.153539,1) (0.155533,1) (0.157527,1) (0.159521,1) (0.161515,1) (0.163509,1) (0.165503,1) (0.167498,1) (0.169492,1) (0.171486,1) (0.17348,1) (0.175474,1) (0.177468,1) (0.179462,1) (0.181456,1) (0.18345,1) (0.185444,1) (0.187438,1) (0.189432,1) (0.191426,1) (0.19342,1) (0.195414,1) (0.197408,1) (0.199402,1) (0.201396,1) (0.20339,1) (0.205384,1) (0.207378,1) (0.209372,1) (0.211366,1) (0.21336,1) (0.215354,1) (0.217348,1) (0.219342,1) (0.221336,1) (0.22333,1) (0.225324,1) (0.227318,1) (0.229312,1) (0.231306,1) (0.2333,1) (0.235294,1) (0.237288,1) (0.239282,1) (0.241276,1) (0.24327,1) (0.245264,1) (0.247258,1) (0.249252,1) (0.251246,1) (0.25324,1) (0.255234,1) (0.257228,1) (0.259222,1) (0.261216,1) (0.26321,1) (0.265204,1) (0.267198,1) (0.269192,1) (0.271186,1) (0.27318,1) (0.275174,1) (0.277168,1) (0.279163,1) (0.281157,1) (0.283151,1) (0.285145,1) (0.287139,1) (0.289133,1) (0.291127,1) (0.293121,1) (0.295115,1) (0.297109,1) (0.299103,1) (0.301097,1) (0.303091,1) (0.305085,1) (0.307079,1) (0.309073,1) (0.311067,1) (0.313061,1) (0.315055,1) (0.317049,1) (0.319043,1) (0.321037,1) (0.323031,1) (0.325025,1) (0.327019,1) (0.329013,1) (0.331007,1) (0.333001,1) (0.334995,1) (0.336989,1) (0.338983,1) (0.340977,1) (0.342971,1) (0.344965,1) (0.346959,1) (0.348953,1) (0.350947,1) (0.352941,1) (0.354935,1) (0.356929,1) (0.358923,1) (0.360917,1) (0.362911,1) (0.364905,1) (0.366899,1) (0.368893,1) (0.370887,1) (0.372881,1) (0.374875,1) (0.376869,1) (0.378863,1) (0.380857,1) (0.382851,1) (0.384845,1) (0.386839,1) (0.388833,1) (0.390828,1) (0.392822,1) (0.394816,1) (0.39681,1) (0.398804,1) (0.400798,1) (0.402792,1) (0.404786,1) (0.40678,1) (0.408774,1) (0.410768,1) (0.412762,1) (0.414756,1) (0.41675,1) (0.418744,1) (0.420738,1) (0.422732,1) (0.424726,1) (0.42672,1) (0.428714,1) (0.430708,1) (0.432702,1) (0.434696,1) (0.43669,1) (0.438684,1) (0.440678,1) (0.442672,1) (0.444666,1) (0.44666,1) (0.448654,1) (0.450648,1) (0.452642,1) (0.454636,1) (0.45663,1) (0.458624,1) (0.460618,1) (0.462612,1) (0.464606,1) (0.4666,1) (0.468594,1) (0.470588,1) (0.472582,1) (0.474576,1) (0.47657,1) (0.478564,1) (0.480558,1) (0.482552,1) (0.484546,1) (0.48654,1) (0.488534,1) (0.490528,1) (0.492522,1) (0.494516,1) (0.49651,1) (0.498504,1) (0.500499,1) (0.502493,1) (0.504487,1) (0.506481,1) (0.508475,1) (0.510469,1) (0.512463,1) (0.514457,1) (0.516451,1) (0.518445,1) (0.520439,1) (0.522433,1) (0.524427,1) (0.526421,1) (0.528415,1) (0.530409,1) (0.532403,1) (0.534397,1) (0.536391,1) (0.538385,1) (0.540379,1) (0.542373,1) (0.544367,1) (0.546361,1) (0.548355,1) (0.550349,1) (0.552343,1) (0.554337,1) (0.556331,1) (0.558325,1) (0.560319,1) (0.562313,1) (0.564307,1) (0.566301,1) (0.568295,1) (0.570289,1) (0.572283,1) (0.574277,1) (0.576271,1) (0.578265,1) (0.580259,1) (0.582253,1) (0.584247,1) (0.586241,1) (0.588235,1) (0.590229,1) (0.592223,1) (0.594217,1) (0.596211,1) (0.598205,1) (0.600199,1) (0.602193,1) (0.604187,1) (0.606181,1) (0.608175,1) (0.610169,1) (0.612164,1) (0.614158,1) (0.616152,1) (0.618146,1) (0.62014,1) (0.622134,1) (0.624128,1) (0.626122,1) (0.628116,1) (0.63011,1) (0.632104,1) (0.634098,1) (0.636092,1) (0.638086,1) (0.64008,1) (0.642074,1) (0.644068,1) (0.646062,1) (0.648056,1) (0.65005,1) (0.652044,1) (0.654038,1) (0.656032,1) (0.658026,1) (0.66002,1) (0.662014,1) (0.664008,1) (0.666002,1) (0.667996,1) (0.66999,1) (0.671984,1) (0.673978,1) (0.675972,1) (0.677966,1) (0.67996,1) (0.681954,1) (0.683948,1) (0.685942,1) (0.687936,1) (0.68993,1) (0.691924,1) (0.693918,1) (0.695912,1) (0.697906,1) (0.6999,1) (0.701894,1) (0.703888,1) (0.705882,1) (0.707876,1) (0.70987,1) (0.711864,1) (0.713858,1) (0.715852,1) (0.717846,1) (0.71984,1) (0.721834,1) (0.723829,1) (0.725823,1) (0.727817,1) (0.729811,1) (0.731805,1) (0.733799,1) (0.735793,1) (0.737787,1) (0.739781,1) (0.741775,1) (0.743769,1) (0.745763,0.834746) (0.747757,0.647807) (0.749751,0.460867) (0.751745,0.273928) (0.753739,0.195663) (0.755733,0.13335) (0.757727,0.0710369) (0.759721,0.00872383) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0) (1.84247,0) (1.84447,0) (1.84646,0) (1.84845,0) (1.85045,0) (1.85244,0) (1.85444,0) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0) (1.90628,0) (1.90828,0) (1.91027,0) (1.91226,0) (1.91426,0) (1.91625,0) (1.91825,0) (1.92024,0) (1.92223,0) (1.92423,0) (1.92622,0) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Initial Control}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0.00560983) (1.20239,0.033659) (1.20439,0.0617081) (1.20638,0.0897573) (1.20837,0.121465) (1.21037,0.168976) (1.21236,0.216487) (1.21436,0.263998) (1.21635,0.3112) (1.21834,0.356957) (1.22034,0.402713) (1.22233,0.44847) (1.22433,0.49395) (1.22632,0.538018) (1.22832,0.582086) (1.23031,0.626154) (1.2323,0.669977) (1.2343,0.712434) (1.23629,0.754891) (1.23829,0.797349) (1.24028,0.839009) (1.24227,0.875774) (1.24427,0.912539) (1.24626,0.949304) (1.24826,0.98137) (1.25025,0.981417) (1.25224,0.981463) (1.25424,0.98151) (1.25623,0.981557) (1.25823,0.981604) (1.26022,0.981651) (1.26221,0.981698) (1.26421,0.981744) (1.2662,0.981791) (1.2682,0.981838) (1.27019,0.981885) (1.27218,0.981932) (1.27418,0.981979) (1.27617,0.982025) (1.27817,0.982072) (1.28016,0.982119) (1.28215,0.982166) (1.28415,0.982213) (1.28614,0.98226) (1.28814,0.982306) (1.29013,0.982353) (1.29212,0.9824) (1.29412,0.982447) (1.29611,0.982494) (1.29811,0.982541) (1.3001,0.982588) (1.30209,0.982635) (1.30409,0.982682) (1.30608,0.982729) (1.30808,0.982777) (1.31007,0.982824) (1.31206,0.982871) (1.31406,0.982918) (1.31605,0.982966) (1.31805,0.983013) (1.32004,0.98306) (1.32203,0.983108) (1.32403,0.983155) (1.32602,0.983202) (1.32802,0.983249) (1.33001,0.983297) (1.332,0.983344) (1.334,0.983391) (1.33599,0.983438) (1.33799,0.983486) (1.33998,0.983533) (1.34197,0.98358) (1.34397,0.983628) (1.34596,0.983675) (1.34796,0.983722) (1.34995,0.983769) (1.35194,0.983817) (1.35394,0.983864) (1.35593,0.983911) (1.35793,0.983959) (1.35992,0.984006) (1.36191,0.984053) (1.36391,0.9841) (1.3659,0.984148) (1.3679,0.984195) (1.36989,0.984242) (1.37188,0.98429) (1.37388,0.984337) (1.37587,0.984384) (1.37787,0.984432) (1.37986,0.98448) (1.38185,0.984527) (1.38385,0.984575) (1.38584,0.984623) (1.38784,0.98467) (1.38983,0.984718) (1.39182,0.984766) (1.39382,0.984814) (1.39581,0.984861) (1.39781,0.984909) (1.3998,0.984957) (1.40179,0.985005) (1.40379,0.985052) (1.40578,0.9851) (1.40778,0.985148) (1.40977,0.985195) (1.41176,0.985243) (1.41376,0.985291) (1.41575,0.985339) (1.41775,0.985386) (1.41974,0.985434) (1.42173,0.985482) (1.42373,0.98553) (1.42572,0.985577) (1.42772,0.985625) (1.42971,0.985673) (1.4317,0.98572) (1.4337,0.985768) (1.43569,0.985816) (1.43769,0.985864) (1.43968,0.985911) (1.44167,0.985959) (1.44367,0.986007) (1.44566,0.986055) (1.44766,0.986102) (1.44965,0.98615) (1.45165,0.986198) (1.45364,0.986247) (1.45563,0.986295) (1.45763,0.986343) (1.45962,0.986391) (1.46162,0.986439) (1.46361,0.986487) (1.4656,0.986536) (1.4676,0.986584) (1.46959,0.986632) (1.47159,0.98668) (1.47358,0.986728) (1.47557,0.986776) (1.47757,0.986825) (1.47956,0.986873) (1.48156,0.986921) (1.48355,0.986969) (1.48554,0.987017) (1.48754,0.987066) (1.48953,0.987114) (1.49153,0.987162) (1.49352,0.98721) (1.49551,0.987258) (1.49751,0.987306) (1.4995,0.987355) (1.5015,0.987403) (1.50349,0.987451) (1.50548,0.987499) (1.50748,0.987547) (1.50947,0.987596) (1.51147,0.987644) (1.51346,0.987692) (1.51545,0.98774) (1.51745,0.987788) (1.51944,0.987836) (1.52144,0.987885) (1.52343,0.987934) (1.52542,0.987982) (1.52742,0.988031) (1.52941,0.988079) (1.53141,0.988128) (1.5334,0.988177) (1.53539,0.988225) (1.53739,0.988274) (1.53938,0.988323) (1.54138,0.988371) (1.54337,0.98842) (1.54536,0.988469) (1.54736,0.988517) (1.54935,0.988566) (1.55135,0.988614) (1.55334,0.988663) (1.55533,0.988712) (1.55733,0.98876) (1.55932,0.988809) (1.56132,0.988858) (1.56331,0.988906) (1.5653,0.988955) (1.5673,0.989004) (1.56929,0.989052) (1.57129,0.989101) (1.57328,0.98915) (1.57527,0.989198) (1.57727,0.989247) (1.57926,0.989296) (1.58126,0.989344) (1.58325,0.989393) (1.58524,0.989442) (1.58724,0.98949) (1.58923,0.989539) (1.59123,0.989588) (1.59322,0.989637) (1.59521,0.989686) (1.59721,0.989735) (1.5992,0.989784) (1.6012,0.989833) (1.60319,0.989882) (1.60518,0.989931) (1.60718,0.98998) (1.60917,0.99003) (1.61117,0.990079) (1.61316,0.990128) (1.61515,0.990177) (1.61715,0.990226) (1.61914,0.990275) (1.62114,0.990324) (1.62313,0.990373) (1.62512,0.990423) (1.62712,0.990472) (1.62911,0.990521) (1.63111,0.99057) (1.6331,0.990619) (1.63509,0.990668) (1.63709,0.990717) (1.63908,0.990766) (1.64108,0.990816) (1.64307,0.990865) (1.64506,0.990914) (1.64706,0.990963) (1.64905,0.991012) (1.65105,0.991061) (1.65304,0.99111) (1.65503,0.991159) (1.65703,0.991209) (1.65902,0.991258) (1.66102,0.991308) (1.66301,0.991357) (1.665,0.991406) (1.667,0.991456) (1.66899,0.991506) (1.67099,0.991555) (1.67298,0.991605) (1.67498,0.991654) (1.67697,0.991704) (1.67896,0.991754) (1.68096,0.991803) (1.68295,0.991853) (1.68495,0.991902) (1.68694,0.991952) (1.68893,0.992002) (1.69093,0.992051) (1.69292,0.992101) (1.69492,0.99215) (1.69691,0.9922) (1.6989,0.99225) (1.7009,0.992299) (1.70289,0.992349) (1.70489,0.992399) (1.70688,0.992448) (1.70887,0.992498) (1.71087,0.992547) (1.71286,0.992597) (1.71486,0.992647) (1.71685,0.992696) (1.71884,0.992746) (1.72084,0.992795) (1.72283,0.992845) (1.72483,0.992895) (1.72682,0.992945) (1.72881,0.992995) (1.73081,0.993045) (1.7328,0.993095) (1.7348,0.993145) (1.73679,0.993195) (1.73878,0.993245) (1.74078,0.993295) (1.74277,0.993345) (1.74477,0.993395) (1.74676,0.993446) (1.74875,0.993496) (1.75075,0.993546) (1.75274,0.993596) (1.75474,0.993646) (1.75673,0.993696) (1.75872,0.993746) (1.76072,0.993796) (1.76271,0.993846) (1.76471,0.993896) (1.7667,0.993947) (1.76869,0.993997) (1.77069,0.994047) (1.77268,0.994097) (1.77468,0.994147) (1.77667,0.994197) (1.77866,0.994247) (1.78066,0.994297) (1.78265,0.994347) (1.78465,0.994397) (1.78664,0.994448) (1.78863,0.994498) (1.79063,0.994548) (1.79262,0.994599) (1.79462,0.994649) (1.79661,0.9947) (1.7986,0.994751) (1.8006,0.994801) (1.80259,0.994852) (1.80459,0.994902) (1.80658,0.994953) (1.80857,0.995004) (1.81057,0.995054) (1.81256,0.995105) (1.81456,0.995155) (1.81655,0.995206) (1.81854,0.995256) (1.82054,0.995307) (1.82253,0.995358) (1.82453,0.995408) (1.82652,0.995459) (1.82851,0.995509) (1.83051,0.99556) (1.8325,0.995611) (1.8345,0.995661) (1.83649,0.995712) (1.83848,0.995762) (1.84048,0.991807) (1.84247,0.975167) (1.84447,0.958527) (1.84646,0.941887) (1.84845,0.92348) (1.85045,0.899093) (1.85244,0.874706) (1.85444,0.850319) (1.85643,0.827108) (1.85842,0.808166) (1.86042,0.789224) (1.86241,0.770282) (1.86441,0.752538) (1.8664,0.739475) (1.86839,0.726411) (1.87039,0.713347) (1.87238,0.701365) (1.87438,0.693941) (1.87637,0.686516) (1.87836,0.679092) (1.88036,0.672656) (1.88235,0.670728) (1.88435,0.668799) (1.88634,0.66687) (1.88833,0.665905) (1.89033,0.669716) (1.89232,0.673526) (1.89432,0.677336) (1.89631,0.682158) (1.89831,0.692457) (1.9003,0.702755) (1.90229,0.713053) (1.90429,0.725113) (1.90628,0.747644) (1.90828,0.770176) (1.91027,0.792708) (1.91226,0.816878) (1.91426,0.851816) (1.91625,0.886754) (1.91825,0.921692) (1.92024,0.953803) (1.92223,0.965181) (1.92423,0.976558) (1.92622,0.987935) (1.92822,0.998089) (1.93021,0.998141) (1.9322,0.998193) (1.9342,0.998244) (1.93619,0.998296) (1.93819,0.998348) (1.94018,0.998399) (1.94217,0.998451) (1.94417,0.998502) (1.94616,0.998554) (1.94816,0.998606) (1.95015,0.998657) (1.95214,0.998709) (1.95414,0.998761) (1.95613,0.998812) (1.95813,0.998864) (1.96012,0.998916) (1.96211,0.998967) (1.96411,0.999019) (1.9661,0.99907) (1.9681,0.999122) (1.97009,0.999174) (1.97208,0.999225) (1.97408,0.999277) (1.97607,0.999329) (1.97807,0.99938) (1.98006,0.999432) (1.98205,0.999483) (1.98405,0.999535) (1.98604,0.999587) (1.98804,0.999638) (1.99003,0.99969) (1.99202,0.999742) (1.99402,0.9998) (1.99601,0.999858) (1.99801,0.999916) (2,0.999974)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0.963288) (0.00199402,0.723187) (0.00398804,0.483085) (0.00598205,0.242983) (0.00797607,0.00288122) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,2.00631e-05) (0.42672,7.51815e-05) (0.428714,0.0001303) (0.430708,0.000185418) (0.432702,0.0002631) (0.434696,0.000382318) (0.43669,0.000501536) (0.438684,0.000620754) (0.440678,0.000740493) (0.442672,0.000861243) (0.444666,0.000981994) (0.44666,0.00110274) (0.448654,0.00122391) (0.450648,0.00134593) (0.452642,0.00146795) (0.454636,0.00158997) (0.45663,0.00171246) (0.458624,0.00183594) (0.460618,0.00195942) (0.462612,0.0020829) (0.464606,0.0022068) (0.4666,0.00233167) (0.468594,0.00245654) (0.470588,0.00258142) (0.472582,0.00270669) (0.474576,0.00283294) (0.47657,0.00295919) (0.478564,0.00308545) (0.480558,0.00321212) (0.482552,0.00333989) (0.484546,0.00346767) (0.48654,0.00359544) (0.488534,0.00372356) (0.490528,0.00385264) (0.492522,0.00398172) (0.494516,0.00411081) (0.49651,0.0042403) (0.498504,0.004371) (0.500499,0.00450171) (0.502493,0.00463241) (0.504487,0.00476344) (0.506481,0.00489549) (0.508475,0.00502754) (0.510469,0.00515959) (0.512463,0.00529199) (0.514457,0.00542557) (0.516451,0.00555915) (0.518445,0.00569272) (0.520439,0.00582663) (0.522433,0.00596169) (0.524427,0.00609675) (0.526421,0.00623181) (0.528415,0.00636716) (0.530409,0.00650365) (0.532403,0.00664014) (0.534397,0.00677662) (0.536391,0.00691343) (0.538385,0.00705153) (0.540379,0.00718964) (0.542373,0.00732775) (0.544367,0.00746611) (0.546361,0.0076056) (0.548355,0.00774509) (0.550349,0.00788458) (0.552343,0.00802435) (0.554337,0.00816548) (0.556331,0.00830661) (0.558325,0.00844774) (0.560319,0.00858911) (0.562313,0.00873169) (0.564307,0.00887428) (0.566301,0.00901686) (0.568295,0.00915968) (0.570289,0.0093038) (0.572283,0.00944792) (0.574277,0.00959204) (0.576271,0.00973638) (0.578265,0.00988209) (0.580259,0.0100278) (0.582253,0.0101735) (0.584247,0.0103194) (0.586241,0.0104665) (0.588235,0.0106137) (0.590229,0.0107608) (0.592223,0.0109082) (0.594217,0.011057) (0.596211,0.0112059) (0.598205,0.0113548) (0.600199,0.0115038) (0.602193,0.0116541) (0.604187,0.0118044) (0.606181,0.0119547) (0.608175,0.0121051) (0.610169,0.0122568) (0.612164,0.0124085) (0.614158,0.0125603) (0.616152,0.0127121) (0.618146,0.0128653) (0.62014,0.0130184) (0.622134,0.0131716) (0.624128,0.0133248) (0.626122,0.0134795) (0.628116,0.0136341) (0.63011,0.0137887) (0.632104,0.0139434) (0.634098,0.0140995) (0.636092,0.0142555) (0.638086,0.0144116) (0.64008,0.0145677) (0.642074,0.0147256) (0.644068,0.0148834) (0.646062,0.0150412) (0.648056,0.0151991) (0.65005,0.0153584) (0.652044,0.0155177) (0.654038,0.015677) (0.656032,0.0158364) (0.658026,0.0159974) (0.66002,0.0161583) (0.662014,0.0163193) (0.664008,0.0164803) (0.666002,0.0166429) (0.667996,0.0168055) (0.66999,0.0169681) (0.671984,0.0171307) (0.673978,0.0172951) (0.675972,0.0174595) (0.677966,0.0176239) (0.67996,0.0177883) (0.681954,0.0179542) (0.683948,0.0181202) (0.685942,0.0182861) (0.687936,0.018452) (0.68993,0.0186195) (0.691924,0.018787) (0.693918,0.0189545) (0.695912,0.019122) (0.697906,0.0192906) (0.6999,0.0194593) (0.701894,0.0196279) (0.703888,0.0197966) (0.705882,0.0199645) (0.707876,0.0201323) (0.70987,0.0203002) (0.711864,0.020468) (0.713858,0.0206253) (0.715852,0.0207819) (0.717846,0.0209384) (0.71984,0.021095) (0.721834,0.0354491) (0.723829,0.0510377) (0.725823,0.0666264) (0.727817,0.082215) (0.729811,0.0985327) (0.731805,0.114924) (0.733799,0.131316) (0.735793,0.147707) (0.737787,0.16416) (0.739781,0.18062) (0.741775,0.19708) (0.743769,0.21354) (0.745763,0.173027) (0.747757,0.125038) (0.749751,0.0770488) (0.751745,0.0290596) (0.753739,0.0230169) (0.755733,0.0231315) (0.757727,0.0232461) (0.759721,0.0233607) (0.761715,0.0235239) (0.763709,0.0236951) (0.765703,0.0238663) (0.767697,0.0240374) (0.769691,0.024209) (0.771685,0.0243807) (0.773679,0.0245524) (0.775673,0.024724) (0.777667,0.0248959) (0.779661,0.0250678) (0.781655,0.0252398) (0.783649,0.0254117) (0.785643,0.0255841) (0.787637,0.0257567) (0.789631,0.0259292) (0.791625,0.0261018) (0.793619,0.0262747) (0.795613,0.0264477) (0.797607,0.0266208) (0.799601,0.0267938) (0.801595,0.0269676) (0.803589,0.0271416) (0.805583,0.0273156) (0.807577,0.0274896) (0.809571,0.0337273) (0.811565,0.0415965) (0.813559,0.0494657) (0.815553,0.0573349) (0.817547,0.0717964) (0.819541,0.0881608) (0.821535,0.104525) (0.823529,0.12089) (0.825523,0.137282) (0.827517,0.153683) (0.829511,0.170084) (0.831505,0.186486) (0.8335,0.202873) (0.835494,0.219255) (0.837488,0.235638) (0.839482,0.252021) (0.841476,0.26836) (0.84347,0.284685) (0.845464,0.301009) (0.847458,0.317334) (0.849452,0.333594) (0.851446,0.34983) (0.85344,0.366066) (0.855434,0.382303) (0.857428,0.398461) (0.859422,0.414589) (0.861416,0.430717) (0.86341,0.446845) (0.865404,0.462873) (0.867398,0.478861) (0.869392,0.494848) (0.871386,0.510835) (0.87338,0.526699) (0.875374,0.542508) (0.877368,0.558317) (0.879362,0.574126) (0.881356,0.589801) (0.88335,0.605412) (0.885344,0.621024) (0.887338,0.636635) (0.889332,0.6521) (0.891326,0.667493) (0.89332,0.682885) (0.895314,0.698278) (0.897308,0.713516) (0.899302,0.728673) (0.901296,0.743831) (0.90329,0.758988) (0.905284,0.773981) (0.907278,0.788884) (0.909272,0.803786) (0.911266,0.818689) (0.91326,0.83344) (0.915254,0.848104) (0.917248,0.862768) (0.919242,0.877431) (0.921236,0.891959) (0.92323,0.906403) (0.925224,0.920848) (0.927218,0.935292) (0.929212,0.943839) (0.931206,0.948583) (0.9332,0.953328) (0.935194,0.958072) (0.937188,0.960034) (0.939182,0.960111) (0.941176,0.960188) (0.94317,0.960265) (0.945165,0.960342) (0.947159,0.960418) (0.949153,0.960495) (0.951147,0.960572) (0.953141,0.960649) (0.955135,0.960725) (0.957129,0.960802) (0.959123,0.960879) (0.961117,0.960956) (0.963111,0.961033) (0.965105,0.961109) (0.967099,0.961186) (0.969093,0.961263) (0.971087,0.96134) (0.973081,0.961416) (0.975075,0.961493) (0.977069,0.96157) (0.979063,0.961647) (0.981057,0.961724) (0.983051,0.9618) (0.985045,0.961877) (0.987039,0.961954) (0.989033,0.962031) (0.991027,0.962107) (0.993021,0.962184) (0.995015,0.962261) (0.997009,0.962338) (0.999003,0.962415) (1.001,0.962491) (1.00299,0.962568) (1.00499,0.962645) (1.00698,0.962722) (1.00897,0.962798) (1.01097,0.962875) (1.01296,0.962952) (1.01496,0.963029) (1.01695,0.963106) (1.01894,0.963182) (1.02094,0.963259) (1.02293,0.963336) (1.02493,0.963413) (1.02692,0.963489) (1.02891,0.963566) (1.03091,0.963643) (1.0329,0.96372) (1.0349,0.963797) (1.03689,0.963873) (1.03888,0.96395) (1.04088,0.964027) (1.04287,0.964104) (1.04487,0.96418) (1.04686,0.964257) (1.04885,0.964334) (1.05085,0.964411) (1.05284,0.964488) (1.05484,0.964564) (1.05683,0.964641) (1.05882,0.964718) (1.06082,0.964795) (1.06281,0.964871) (1.06481,0.964948) (1.0668,0.965025) (1.06879,0.965102) (1.07079,0.965179) (1.07278,0.965255) (1.07478,0.965332) (1.07677,0.965409) (1.07876,0.965486) (1.08076,0.965563) (1.08275,0.96564) (1.08475,0.965717) (1.08674,0.965794) (1.08873,0.965871) (1.09073,0.965949) (1.09272,0.966026) (1.09472,0.966103) (1.09671,0.96618) (1.0987,0.966257) (1.1007,0.966334) (1.10269,0.966411) (1.10469,0.966488) (1.10668,0.966565) (1.10867,0.966642) (1.11067,0.96672) (1.11266,0.966797) (1.11466,0.966874) (1.11665,0.966951) (1.11864,0.967028) (1.12064,0.967105) (1.12263,0.967182) (1.12463,0.967259) (1.12662,0.967336) (1.12861,0.967414) (1.13061,0.967491) (1.1326,0.967568) (1.1346,0.967645) (1.13659,0.967722) (1.13858,0.967799) (1.14058,0.967876) (1.14257,0.967953) (1.14457,0.96803) (1.14656,0.968108) (1.14855,0.968185) (1.15055,0.968262) (1.15254,0.968339) (1.15454,0.968416) (1.15653,0.968493) (1.15852,0.96857) (1.16052,0.968647) (1.16251,0.968724) (1.16451,0.968801) (1.1665,0.968879) (1.16849,0.968956) (1.17049,0.969033) (1.17248,0.96911) (1.17448,0.969187) (1.17647,0.969264) (1.17846,0.969341) (1.18046,0.969418) (1.18245,0.969495) (1.18445,0.969573) (1.18644,0.96965) (1.18843,0.969727) (1.19043,0.969804) (1.19242,0.969881) (1.19442,0.969958) (1.19641,0.970035) (1.1984,0.970112) (1.2004,0.970189) (1.20239,0.970267) (1.20439,0.970344) (1.20638,0.970421) (1.20837,0.970498) (1.21037,0.970575) (1.21236,0.970652) (1.21436,0.970729) (1.21635,0.970806) (1.21834,0.970883) (1.22034,0.970961) (1.22233,0.971038) (1.22433,0.971115) (1.22632,0.971192) (1.22832,0.971269) (1.23031,0.971346) (1.2323,0.971423) (1.2343,0.9715) (1.23629,0.971577) (1.23829,0.971655) (1.24028,0.971732) (1.24227,0.971809) (1.24427,0.971886) (1.24626,0.971963) (1.24826,0.97204) (1.25025,0.972117) (1.25224,0.972194) (1.25424,0.972271) (1.25623,0.972349) (1.25823,0.972426) (1.26022,0.972503) (1.26221,0.97258) (1.26421,0.972657) (1.2662,0.972734) (1.2682,0.972811) (1.27019,0.972888) (1.27218,0.972965) (1.27418,0.973043) (1.27617,0.97312) (1.27817,0.973197) (1.28016,0.973274) (1.28215,0.973351) (1.28415,0.973429) (1.28614,0.973506) (1.28814,0.973583) (1.29013,0.973661) (1.29212,0.973738) (1.29412,0.973816) (1.29611,0.973893) (1.29811,0.973971) (1.3001,0.974048) (1.30209,0.974125) (1.30409,0.974203) (1.30608,0.97428) (1.30808,0.974358) (1.31007,0.974435) (1.31206,0.974513) (1.31406,0.97459) (1.31605,0.974668) (1.31805,0.974745) (1.32004,0.974822) (1.32203,0.9749) (1.32403,0.974977) (1.32602,0.975055) (1.32802,0.975132) (1.33001,0.97521) (1.332,0.975287) (1.334,0.975364) (1.33599,0.975442) (1.33799,0.975519) (1.33998,0.975597) (1.34197,0.975674) (1.34397,0.975752) (1.34596,0.975829) (1.34796,0.975907) (1.34995,0.975984) (1.35194,0.976061) (1.35394,0.976139) (1.35593,0.976216) (1.35793,0.976294) (1.35992,0.976371) (1.36191,0.976449) (1.36391,0.976526) (1.3659,0.976604) (1.3679,0.976681) (1.36989,0.976758) (1.37188,0.976836) (1.37388,0.976913) (1.37587,0.976991) (1.37787,0.977068) (1.37986,0.977146) (1.38185,0.977223) (1.38385,0.977301) (1.38584,0.977378) (1.38784,0.977455) (1.38983,0.977533) (1.39182,0.97761) (1.39382,0.977688) (1.39581,0.977765) (1.39781,0.977843) (1.3998,0.97792) (1.40179,0.977998) (1.40379,0.978075) (1.40578,0.978153) (1.40778,0.97823) (1.40977,0.978308) (1.41176,0.978386) (1.41376,0.978464) (1.41575,0.978542) (1.41775,0.97862) (1.41974,0.978698) (1.42173,0.978776) (1.42373,0.978854) (1.42572,0.978932) (1.42772,0.97901) (1.42971,0.979088) (1.4317,0.979167) (1.4337,0.979245) (1.43569,0.979323) (1.43769,0.979401) (1.43968,0.979479) (1.44167,0.979557) (1.44367,0.979635) (1.44566,0.979713) (1.44766,0.979791) (1.44965,0.979869) (1.45165,0.979948) (1.45364,0.980026) (1.45563,0.980104) (1.45763,0.980182) (1.45962,0.98026) (1.46162,0.980338) (1.46361,0.980416) (1.4656,0.980494) (1.4676,0.980573) (1.46959,0.980651) (1.47159,0.980729) (1.47358,0.980808) (1.47557,0.980886) (1.47757,0.980964) (1.47956,0.981043) (1.48156,0.981121) (1.48355,0.9812) (1.48554,0.981278) (1.48754,0.981357) (1.48953,0.981435) (1.49153,0.981514) (1.49352,0.981592) (1.49551,0.981671) (1.49751,0.980646) (1.4995,0.979266) (1.5015,0.977886) (1.50349,0.976506) (1.50548,0.969404) (1.50748,0.960332) (1.50947,0.95126) (1.51147,0.942188) (1.51346,0.933166) (1.51545,0.924161) (1.51745,0.915156) (1.51944,0.906151) (1.52144,0.8972) (1.52343,0.88827) (1.52542,0.879339) (1.52742,0.870408) (1.52941,0.861534) (1.53141,0.852683) (1.5334,0.843832) (1.53539,0.834981) (1.53739,0.826186) (1.53938,0.817414) (1.54138,0.808643) (1.54337,0.799872) (1.54536,0.791161) (1.54736,0.782477) (1.54935,0.773794) (1.55135,0.765111) (1.55334,0.756482) (1.55533,0.747881) (1.55733,0.739279) (1.55932,0.730678) (1.56132,0.722135) (1.56331,0.713622) (1.5653,0.70511) (1.5673,0.696597) (1.56929,0.688135) (1.57129,0.679701) (1.57328,0.671267) (1.57527,0.662833) (1.57727,0.654451) (1.57926,0.646098) (1.58126,0.637746) (1.58325,0.629393) (1.58524,0.621082) (1.58724,0.612796) (1.58923,0.60451) (1.59123,0.596223) (1.59322,0.587976) (1.59521,0.579754) (1.59721,0.571532) (1.5992,0.56331) (1.6012,0.555114) (1.60319,0.546937) (1.60518,0.538759) (1.60718,0.530582) (1.60917,0.522421) (1.61117,0.514271) (1.61316,0.506121) (1.61515,0.49797) (1.61715,0.489826) (1.61914,0.481687) (1.62114,0.473547) (1.62313,0.465407) (1.62512,0.457256) (1.62712,0.449097) (1.62911,0.440937) (1.63111,0.432777) (1.6331,0.42459) (1.63509,0.416381) (1.63709,0.408172) (1.63908,0.399963) (1.64108,0.391708) (1.64307,0.383414) (1.64506,0.37512) (1.64706,0.366826) (1.64905,0.358469) (1.65105,0.350055) (1.65304,0.34164) (1.65503,0.333226) (1.65703,0.324723) (1.65902,0.316137) (1.66102,0.307551) (1.66301,0.298965) (1.665,0.290254) (1.667,0.28142) (1.66899,0.272586) (1.67099,0.263752) (1.67298,0.254746) (1.67498,0.245563) (1.67697,0.23638) (1.67896,0.227198) (1.68096,0.217786) (1.68295,0.208127) (1.68495,0.198467) (1.68694,0.188808) (1.68893,0.178849) (1.69093,0.168551) (1.69292,0.158253) (1.69492,0.147955) (1.69691,0.137272) (1.6989,0.12613) (1.7009,0.114988) (1.70289,0.103846) (1.70489,0.0938335) (1.70688,0.0852354) (1.70887,0.0766372) (1.71087,0.068039) (1.71286,0.0631693) (1.71486,0.0632019) (1.71685,0.0632344) (1.71884,0.063267) (1.72084,0.0632945) (1.72283,0.063315) (1.72483,0.0633355) (1.72682,0.063356) (1.72881,0.0633785) (1.73081,0.0634039) (1.7328,0.0634293) (1.7348,0.0634547) (1.73679,0.0634844) (1.73878,0.0635205) (1.74078,0.0635566) (1.74277,0.0635927) (1.74477,0.0635314) (1.74676,0.063314) (1.74875,0.0630966) (1.75075,0.0628792) (1.75274,0.0627607) (1.75474,0.0628093) (1.75673,0.0628578) (1.75872,0.0629064) (1.76072,0.0629511) (1.76271,0.0629891) (1.76471,0.0630271) (1.7667,0.0630652) (1.76869,0.0630993) (1.77069,0.0631263) (1.77268,0.0631533) (1.77468,0.0631802) (1.77667,0.0632038) (1.77866,0.0632206) (1.78066,0.0632374) (1.78265,0.0632542) (1.78465,0.0632675) (1.78664,0.0632737) (1.78863,0.0632799) (1.79063,0.0632861) (1.79262,0.0632887) (1.79462,0.0632835) (1.79661,0.0632782) (1.7986,0.063273) (1.8006,0.0632638) (1.80259,0.0632456) (1.80459,0.0632274) (1.80658,0.0632092) (1.80857,0.0631867) (1.81057,0.0631534) (1.81256,0.0631201) (1.81456,0.0630868) (1.81655,0.0630485) (1.81854,0.0629971) (1.82054,0.0629456) (1.82253,0.0628941) (1.82453,0.0628363) (1.82652,0.062761) (1.82851,0.0626857) (1.83051,0.0626104) (1.8325,0.0625213) (1.8345,0.0623913) (1.83649,0.0622614) (1.83848,0.0621315) (1.84048,0.0619698) (1.84247,0.0617072) (1.84447,0.0614446) (1.84646,0.0611821) (1.84845,0.0610256) (1.85045,0.0612285) (1.85244,0.0614313) (1.85444,0.0616342) (1.85643,0.0617087) (1.85842,0.0613173) (1.86042,0.0609259) (1.86241,0.0605345) (1.86441,0.0601216) (1.8664,0.059625) (1.86839,0.0591284) (1.87039,0.0586317) (1.87238,0.0581044) (1.87438,0.0574478) (1.87637,0.0567912) (1.87836,0.0561347) (1.88036,0.055434) (1.88235,0.0545328) (1.88435,0.0536315) (1.88634,0.0527303) (1.88833,0.0517633) (1.89033,0.0504708) (1.89232,0.0491784) (1.89432,0.0478859) (1.89631,0.0464889) (1.89831,0.0445262) (1.9003,0.0425636) (1.90229,0.0406009) (1.90429,0.0384562) (1.90628,0.0352286) (1.90828,0.0320011) (1.91027,0.0287736) (1.91226,0.0251907) (1.91426,0.0192708) (1.91625,0.0133509) (1.91825,0.00743096) (1.92024,0.00215499) (1.92223,0.0016013) (1.92423,0.0010476) (1.92622,0.000493899) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=11.5cm, height=6.8cm, xmin=0, xmax=2, xlabel={Time}, ylabel={Control $\ControlS$}, grid=both, ymajorgrids, grid style={gray!30}, legend cell align=left, legend style={font=\normalsize, at={(0.03,0.97)}, anchor=north west, fill=white, fill opacity=0.92, text opacity=1, draw=gray!45, rounded corners=2pt, inner xsep=6pt, inner ysep=4pt}, tick label style={font=\normalsize}, label style={font=\normalsize}, title style={font=\normalsize}, ]
\addplot+[color={rgb,255:red,0;green,0;blue,255}, dashed, line width=1.3pt, mark=none] coordinates {(0,0.2) (0.00199402,0.2) (0.00398804,0.2) (0.00598205,0.2) (0.00797607,0.2) (0.00997009,0.2) (0.0119641,0.2) (0.0139581,0.2) (0.0159521,0.2) (0.0179462,0.2) (0.0199402,0.2) (0.0219342,0.2) (0.0239282,0.2) (0.0259222,0.2) (0.0279163,0.2) (0.0299103,0.2) (0.0319043,0.2) (0.0338983,0.2) (0.0358923,0.2) (0.0378863,0.2) (0.0398804,0.2) (0.0418744,0.2) (0.0438684,0.2) (0.0458624,0.2) (0.0478564,0.2) (0.0498504,0.2) (0.0518445,0.2) (0.0538385,0.2) (0.0558325,0.2) (0.0578265,0.2) (0.0598205,0.2) (0.0618146,0.2) (0.0638086,0.2) (0.0658026,0.2) (0.0677966,0.2) (0.0697906,0.2) (0.0717846,0.2) (0.0737787,0.2) (0.0757727,0.2) (0.0777667,0.2) (0.0797607,0.2) (0.0817547,0.2) (0.0837488,0.2) (0.0857428,0.2) (0.0877368,0.2) (0.0897308,0.2) (0.0917248,0.2) (0.0937188,0.2) (0.0957129,0.2) (0.0977069,0.2) (0.0997009,0.2) (0.101695,0.2) (0.103689,0.2) (0.105683,0.2) (0.107677,0.2) (0.109671,0.2) (0.111665,0.2) (0.113659,0.2) (0.115653,0.2) (0.117647,0.2) (0.119641,0.2) (0.121635,0.2) (0.123629,0.2) (0.125623,0.2) (0.127617,0.2) (0.129611,0.2) (0.131605,0.2) (0.133599,0.2) (0.135593,0.2) (0.137587,0.2) (0.139581,0.2) (0.141575,0.2) (0.143569,0.2) (0.145563,0.2) (0.147557,0.2) (0.149551,0.2) (0.151545,0.2) (0.153539,0.2) (0.155533,0.2) (0.157527,0.2) (0.159521,0.2) (0.161515,0.2) (0.163509,0.2) (0.165503,0.2) (0.167498,0.2) (0.169492,0.2) (0.171486,0.2) (0.17348,0.2) (0.175474,0.2) (0.177468,0.2) (0.179462,0.2) (0.181456,0.2) (0.18345,0.2) (0.185444,0.2) (0.187438,0.2) (0.189432,0.2) (0.191426,0.2) (0.19342,0.2) (0.195414,0.2) (0.197408,0.2) (0.199402,0.2) (0.201396,0.2) (0.20339,0.2) (0.205384,0.2) (0.207378,0.2) (0.209372,0.2) (0.211366,0.2) (0.21336,0.2) (0.215354,0.2) (0.217348,0.2) (0.219342,0.2) (0.221336,0.2) (0.22333,0.2) (0.225324,0.2) (0.227318,0.2) (0.229312,0.2) (0.231306,0.2) (0.2333,0.2) (0.235294,0.2) (0.237288,0.2) (0.239282,0.2) (0.241276,0.2) (0.24327,0.2) (0.245264,0.2) (0.247258,0.2) (0.249252,0.2) (0.251246,0.2) (0.25324,0.2) (0.255234,0.2) (0.257228,0.2) (0.259222,0.2) (0.261216,0.2) (0.26321,0.2) (0.265204,0.2) (0.267198,0.2) (0.269192,0.2) (0.271186,0.2) (0.27318,0.2) (0.275174,0.2) (0.277168,0.2) (0.279163,0.2) (0.281157,0.2) (0.283151,0.2) (0.285145,0.2) (0.287139,0.2) (0.289133,0.2) (0.291127,0.2) (0.293121,0.2) (0.295115,0.2) (0.297109,0.2) (0.299103,0.2) (0.301097,0.2) (0.303091,0.2) (0.305085,0.2) (0.307079,0.2) (0.309073,0.2) (0.311067,0.2) (0.313061,0.2) (0.315055,0.2) (0.317049,0.2) (0.319043,0.2) (0.321037,0.2) (0.323031,0.2) (0.325025,0.2) (0.327019,0.2) (0.329013,0.2) (0.331007,0.2) (0.333001,0.2) (0.334995,0.2) (0.336989,0.2) (0.338983,0.2) (0.340977,0.2) (0.342971,0.2) (0.344965,0.2) (0.346959,0.2) (0.348953,0.2) (0.350947,0.2) (0.352941,0.2) (0.354935,0.2) (0.356929,0.2) (0.358923,0.2) (0.360917,0.2) (0.362911,0.2) (0.364905,0.2) (0.366899,0.2) (0.368893,0.2) (0.370887,0.2) (0.372881,0.2) (0.374875,0.2) (0.376869,0.2) (0.378863,0.2) (0.380857,0.2) (0.382851,0.2) (0.384845,0.2) (0.386839,0.2) (0.388833,0.2) (0.390828,0.2) (0.392822,0.2) (0.394816,0.2) (0.39681,0.2) (0.398804,0.2) (0.400798,0.2) (0.402792,0.2) (0.404786,0.2) (0.40678,0.2) (0.408774,0.2) (0.410768,0.2) (0.412762,0.2) (0.414756,0.2) (0.41675,0.2) (0.418744,0.2) (0.420738,0.2) (0.422732,0.2) (0.424726,0.2) (0.42672,0.2) (0.428714,0.2) (0.430708,0.2) (0.432702,0.2) (0.434696,0.2) (0.43669,0.2) (0.438684,0.2) (0.440678,0.2) (0.442672,0.2) (0.444666,0.2) (0.44666,0.2) (0.448654,0.2) (0.450648,0.2) (0.452642,0.2) (0.454636,0.2) (0.45663,0.2) (0.458624,0.2) (0.460618,0.2) (0.462612,0.2) (0.464606,0.2) (0.4666,0.2) (0.468594,0.2) (0.470588,0.2) (0.472582,0.2) (0.474576,0.2) (0.47657,0.2) (0.478564,0.2) (0.480558,0.2) (0.482552,0.2) (0.484546,0.2) (0.48654,0.2) (0.488534,0.2) (0.490528,0.2) (0.492522,0.2) (0.494516,0.2) (0.49651,0.2) (0.498504,0.2) (0.500499,0.2) (0.502493,0.2) (0.504487,0.2) (0.506481,0.2) (0.508475,0.2) (0.510469,0.2) (0.512463,0.2) (0.514457,0.2) (0.516451,0.2) (0.518445,0.2) (0.520439,0.2) (0.522433,0.2) (0.524427,0.2) (0.526421,0.2) (0.528415,0.2) (0.530409,0.2) (0.532403,0.2) (0.534397,0.2) (0.536391,0.2) (0.538385,0.2) (0.540379,0.2) (0.542373,0.2) (0.544367,0.2) (0.546361,0.2) (0.548355,0.2) (0.550349,0.2) (0.552343,0.2) (0.554337,0.2) (0.556331,0.2) (0.558325,0.2) (0.560319,0.2) (0.562313,0.2) (0.564307,0.2) (0.566301,0.2) (0.568295,0.2) (0.570289,0.2) (0.572283,0.2) (0.574277,0.2) (0.576271,0.2) (0.578265,0.2) (0.580259,0.2) (0.582253,0.2) (0.584247,0.2) (0.586241,0.2) (0.588235,0.2) (0.590229,0.2) (0.592223,0.2) (0.594217,0.2) (0.596211,0.2) (0.598205,0.2) (0.600199,0.2) (0.602193,0.2) (0.604187,0.2) (0.606181,0.2) (0.608175,0.2) (0.610169,0.2) (0.612164,0.2) (0.614158,0.2) (0.616152,0.2) (0.618146,0.2) (0.62014,0.2) (0.622134,0.2) (0.624128,0.2) (0.626122,0.2) (0.628116,0.2) (0.63011,0.2) (0.632104,0.2) (0.634098,0.2) (0.636092,0.2) (0.638086,0.2) (0.64008,0.2) (0.642074,0.2) (0.644068,0.2) (0.646062,0.2) (0.648056,0.2) (0.65005,0.2) (0.652044,0.2) (0.654038,0.2) (0.656032,0.2) (0.658026,0.2) (0.66002,0.2) (0.662014,0.2) (0.664008,0.2) (0.666002,0.2) (0.667996,0.2) (0.66999,0.2) (0.671984,0.2) (0.673978,0.2) (0.675972,0.2) (0.677966,0.2) (0.67996,0.2) (0.681954,0.2) (0.683948,0.2) (0.685942,0.2) (0.687936,0.2) (0.68993,0.2) (0.691924,0.2) (0.693918,0.2) (0.695912,0.2) (0.697906,0.2) (0.6999,0.2) (0.701894,0.2) (0.703888,0.2) (0.705882,0.2) (0.707876,0.2) (0.70987,0.2) (0.711864,0.2) (0.713858,0.2) (0.715852,0.2) (0.717846,0.2) (0.71984,0.2) (0.721834,0.2) (0.723829,0.2) (0.725823,0.2) (0.727817,0.2) (0.729811,0.2) (0.731805,0.2) (0.733799,0.2) (0.735793,0.2) (0.737787,0.2) (0.739781,0.2) (0.741775,0.2) (0.743769,0.2) (0.745763,0.2) (0.747757,0.2) (0.749751,0.2) (0.751745,0.2) (0.753739,0.2) (0.755733,0.2) (0.757727,0.2) (0.759721,0.2) (0.761715,0.2) (0.763709,0.2) (0.765703,0.2) (0.767697,0.2) (0.769691,0.2) (0.771685,0.2) (0.773679,0.2) (0.775673,0.2) (0.777667,0.2) (0.779661,0.2) (0.781655,0.2) (0.783649,0.2) (0.785643,0.2) (0.787637,0.2) (0.789631,0.2) (0.791625,0.2) (0.793619,0.2) (0.795613,0.2) (0.797607,0.2) (0.799601,0.2) (0.801595,0.2) (0.803589,0.2) (0.805583,0.2) (0.807577,0.2) (0.809571,0.2) (0.811565,0.2) (0.813559,0.2) (0.815553,0.2) (0.817547,0.2) (0.819541,0.2) (0.821535,0.2) (0.823529,0.2) (0.825523,0.2) (0.827517,0.2) (0.829511,0.2) (0.831505,0.2) (0.8335,0.2) (0.835494,0.2) (0.837488,0.2) (0.839482,0.2) (0.841476,0.2) (0.84347,0.2) (0.845464,0.2) (0.847458,0.2) (0.849452,0.2) (0.851446,0.2) (0.85344,0.2) (0.855434,0.2) (0.857428,0.2) (0.859422,0.2) (0.861416,0.2) (0.86341,0.2) (0.865404,0.2) (0.867398,0.2) (0.869392,0.2) (0.871386,0.2) (0.87338,0.2) (0.875374,0.2) (0.877368,0.2) (0.879362,0.2) (0.881356,0.2) (0.88335,0.2) (0.885344,0.2) (0.887338,0.2) (0.889332,0.2) (0.891326,0.2) (0.89332,0.2) (0.895314,0.2) (0.897308,0.2) (0.899302,0.2) (0.901296,0.2) (0.90329,0.2) (0.905284,0.2) (0.907278,0.2) (0.909272,0.2) (0.911266,0.2) (0.91326,0.2) (0.915254,0.2) (0.917248,0.2) (0.919242,0.2) (0.921236,0.2) (0.92323,0.2) (0.925224,0.2) (0.927218,0.2) (0.929212,0.2) (0.931206,0.2) (0.9332,0.2) (0.935194,0.2) (0.937188,0.2) (0.939182,0.2) (0.941176,0.2) (0.94317,0.2) (0.945165,0.2) (0.947159,0.2) (0.949153,0.2) (0.951147,0.2) (0.953141,0.2) (0.955135,0.2) (0.957129,0.2) (0.959123,0.2) (0.961117,0.2) (0.963111,0.2) (0.965105,0.2) (0.967099,0.2) (0.969093,0.2) (0.971087,0.2) (0.973081,0.2) (0.975075,0.2) (0.977069,0.2) (0.979063,0.2) (0.981057,0.2) (0.983051,0.2) (0.985045,0.2) (0.987039,0.2) (0.989033,0.2) (0.991027,0.2) (0.993021,0.2) (0.995015,0.2) (0.997009,0.2) (0.999003,0.2) (1.001,0.2) (1.00299,0.2) (1.00499,0.2) (1.00698,0.2) (1.00897,0.2) (1.01097,0.2) (1.01296,0.2) (1.01496,0.2) (1.01695,0.2) (1.01894,0.2) (1.02094,0.2) (1.02293,0.2) (1.02493,0.2) (1.02692,0.2) (1.02891,0.2) (1.03091,0.2) (1.0329,0.2) (1.0349,0.2) (1.03689,0.2) (1.03888,0.2) (1.04088,0.2) (1.04287,0.2) (1.04487,0.2) (1.04686,0.2) (1.04885,0.2) (1.05085,0.2) (1.05284,0.2) (1.05484,0.2) (1.05683,0.2) (1.05882,0.2) (1.06082,0.2) (1.06281,0.2) (1.06481,0.2) (1.0668,0.2) (1.06879,0.2) (1.07079,0.2) (1.07278,0.2) (1.07478,0.2) (1.07677,0.2) (1.07876,0.2) (1.08076,0.2) (1.08275,0.2) (1.08475,0.2) (1.08674,0.2) (1.08873,0.2) (1.09073,0.2) (1.09272,0.2) (1.09472,0.2) (1.09671,0.2) (1.0987,0.2) (1.1007,0.2) (1.10269,0.2) (1.10469,0.2) (1.10668,0.2) (1.10867,0.2) (1.11067,0.2) (1.11266,0.2) (1.11466,0.2) (1.11665,0.2) (1.11864,0.2) (1.12064,0.2) (1.12263,0.2) (1.12463,0.2) (1.12662,0.2) (1.12861,0.2) (1.13061,0.2) (1.1326,0.2) (1.1346,0.2) (1.13659,0.2) (1.13858,0.2) (1.14058,0.2) (1.14257,0.2) (1.14457,0.2) (1.14656,0.2) (1.14855,0.2) (1.15055,0.2) (1.15254,0.2) (1.15454,0.2) (1.15653,0.2) (1.15852,0.2) (1.16052,0.2) (1.16251,0.2) (1.16451,0.2) (1.1665,0.2) (1.16849,0.2) (1.17049,0.2) (1.17248,0.2) (1.17448,0.2) (1.17647,0.2) (1.17846,0.2) (1.18046,0.2) (1.18245,0.2) (1.18445,0.2) (1.18644,0.2) (1.18843,0.2) (1.19043,0.2) (1.19242,0.2) (1.19442,0.2) (1.19641,0.2) (1.1984,0.2) (1.2004,0.2) (1.20239,0.2) (1.20439,0.2) (1.20638,0.2) (1.20837,0.2) (1.21037,0.2) (1.21236,0.2) (1.21436,0.2) (1.21635,0.2) (1.21834,0.2) (1.22034,0.2) (1.22233,0.2) (1.22433,0.2) (1.22632,0.2) (1.22832,0.2) (1.23031,0.2) (1.2323,0.2) (1.2343,0.2) (1.23629,0.2) (1.23829,0.2) (1.24028,0.2) (1.24227,0.2) (1.24427,0.2) (1.24626,0.2) (1.24826,0.2) (1.25025,0.2) (1.25224,0.2) (1.25424,0.2) (1.25623,0.2) (1.25823,0.2) (1.26022,0.2) (1.26221,0.2) (1.26421,0.2) (1.2662,0.2) (1.2682,0.2) (1.27019,0.2) (1.27218,0.2) (1.27418,0.2) (1.27617,0.2) (1.27817,0.2) (1.28016,0.2) (1.28215,0.2) (1.28415,0.2) (1.28614,0.2) (1.28814,0.2) (1.29013,0.2) (1.29212,0.2) (1.29412,0.2) (1.29611,0.2) (1.29811,0.2) (1.3001,0.2) (1.30209,0.2) (1.30409,0.2) (1.30608,0.2) (1.30808,0.2) (1.31007,0.2) (1.31206,0.2) (1.31406,0.2) (1.31605,0.2) (1.31805,0.2) (1.32004,0.2) (1.32203,0.2) (1.32403,0.2) (1.32602,0.2) (1.32802,0.2) (1.33001,0.2) (1.332,0.2) (1.334,0.2) (1.33599,0.2) (1.33799,0.2) (1.33998,0.2) (1.34197,0.2) (1.34397,0.2) (1.34596,0.2) (1.34796,0.2) (1.34995,0.2) (1.35194,0.2) (1.35394,0.2) (1.35593,0.2) (1.35793,0.2) (1.35992,0.2) (1.36191,0.2) (1.36391,0.2) (1.3659,0.2) (1.3679,0.2) (1.36989,0.2) (1.37188,0.2) (1.37388,0.2) (1.37587,0.2) (1.37787,0.2) (1.37986,0.2) (1.38185,0.2) (1.38385,0.2) (1.38584,0.2) (1.38784,0.2) (1.38983,0.2) (1.39182,0.2) (1.39382,0.2) (1.39581,0.2) (1.39781,0.2) (1.3998,0.2) (1.40179,0.2) (1.40379,0.2) (1.40578,0.2) (1.40778,0.2) (1.40977,0.2) (1.41176,0.2) (1.41376,0.2) (1.41575,0.2) (1.41775,0.2) (1.41974,0.2) (1.42173,0.2) (1.42373,0.2) (1.42572,0.2) (1.42772,0.2) (1.42971,0.2) (1.4317,0.2) (1.4337,0.2) (1.43569,0.2) (1.43769,0.2) (1.43968,0.2) (1.44167,0.2) (1.44367,0.2) (1.44566,0.2) (1.44766,0.2) (1.44965,0.2) (1.45165,0.2) (1.45364,0.2) (1.45563,0.2) (1.45763,0.2) (1.45962,0.2) (1.46162,0.2) (1.46361,0.2) (1.4656,0.2) (1.4676,0.2) (1.46959,0.2) (1.47159,0.2) (1.47358,0.2) (1.47557,0.2) (1.47757,0.2) (1.47956,0.2) (1.48156,0.2) (1.48355,0.2) (1.48554,0.2) (1.48754,0.2) (1.48953,0.2) (1.49153,0.2) (1.49352,0.2) (1.49551,0.2) (1.49751,0.2) (1.4995,0.2) (1.5015,0.2) (1.50349,0.2) (1.50548,0.2) (1.50748,0.2) (1.50947,0.2) (1.51147,0.2) (1.51346,0.2) (1.51545,0.2) (1.51745,0.2) (1.51944,0.2) (1.52144,0.2) (1.52343,0.2) (1.52542,0.2) (1.52742,0.2) (1.52941,0.2) (1.53141,0.2) (1.5334,0.2) (1.53539,0.2) (1.53739,0.2) (1.53938,0.2) (1.54138,0.2) (1.54337,0.2) (1.54536,0.2) (1.54736,0.2) (1.54935,0.2) (1.55135,0.2) (1.55334,0.2) (1.55533,0.2) (1.55733,0.2) (1.55932,0.2) (1.56132,0.2) (1.56331,0.2) (1.5653,0.2) (1.5673,0.2) (1.56929,0.2) (1.57129,0.2) (1.57328,0.2) (1.57527,0.2) (1.57727,0.2) (1.57926,0.2) (1.58126,0.2) (1.58325,0.2) (1.58524,0.2) (1.58724,0.2) (1.58923,0.2) (1.59123,0.2) (1.59322,0.2) (1.59521,0.2) (1.59721,0.2) (1.5992,0.2) (1.6012,0.2) (1.60319,0.2) (1.60518,0.2) (1.60718,0.2) (1.60917,0.2) (1.61117,0.2) (1.61316,0.2) (1.61515,0.2) (1.61715,0.2) (1.61914,0.2) (1.62114,0.2) (1.62313,0.2) (1.62512,0.2) (1.62712,0.2) (1.62911,0.2) (1.63111,0.2) (1.6331,0.2) (1.63509,0.2) (1.63709,0.2) (1.63908,0.2) (1.64108,0.2) (1.64307,0.2) (1.64506,0.2) (1.64706,0.2) (1.64905,0.2) (1.65105,0.2) (1.65304,0.2) (1.65503,0.2) (1.65703,0.2) (1.65902,0.2) (1.66102,0.2) (1.66301,0.2) (1.665,0.2) (1.667,0.2) (1.66899,0.2) (1.67099,0.2) (1.67298,0.2) (1.67498,0.2) (1.67697,0.2) (1.67896,0.2) (1.68096,0.2) (1.68295,0.2) (1.68495,0.2) (1.68694,0.2) (1.68893,0.2) (1.69093,0.2) (1.69292,0.2) (1.69492,0.2) (1.69691,0.2) (1.6989,0.2) (1.7009,0.2) (1.70289,0.2) (1.70489,0.2) (1.70688,0.2) (1.70887,0.2) (1.71087,0.2) (1.71286,0.2) (1.71486,0.2) (1.71685,0.2) (1.71884,0.2) (1.72084,0.2) (1.72283,0.2) (1.72483,0.2) (1.72682,0.2) (1.72881,0.2) (1.73081,0.2) (1.7328,0.2) (1.7348,0.2) (1.73679,0.2) (1.73878,0.2) (1.74078,0.2) (1.74277,0.2) (1.74477,0.2) (1.74676,0.2) (1.74875,0.2) (1.75075,0.2) (1.75274,0.2) (1.75474,0.2) (1.75673,0.2) (1.75872,0.2) (1.76072,0.2) (1.76271,0.2) (1.76471,0.2) (1.7667,0.2) (1.76869,0.2) (1.77069,0.2) (1.77268,0.2) (1.77468,0.2) (1.77667,0.2) (1.77866,0.2) (1.78066,0.2) (1.78265,0.2) (1.78465,0.2) (1.78664,0.2) (1.78863,0.2) (1.79063,0.2) (1.79262,0.2) (1.79462,0.2) (1.79661,0.2) (1.7986,0.2) (1.8006,0.2) (1.80259,0.2) (1.80459,0.2) (1.80658,0.2) (1.80857,0.2) (1.81057,0.2) (1.81256,0.2) (1.81456,0.2) (1.81655,0.2) (1.81854,0.2) (1.82054,0.2) (1.82253,0.2) (1.82453,0.2) (1.82652,0.2) (1.82851,0.2) (1.83051,0.2) (1.8325,0.2) (1.8345,0.2) (1.83649,0.2) (1.83848,0.2) (1.84048,0.2) (1.84247,0.2) (1.84447,0.2) (1.84646,0.2) (1.84845,0.2) (1.85045,0.2) (1.85244,0.2) (1.85444,0.2) (1.85643,0.2) (1.85842,0.2) (1.86042,0.2) (1.86241,0.2) (1.86441,0.2) (1.8664,0.2) (1.86839,0.2) (1.87039,0.2) (1.87238,0.2) (1.87438,0.2) (1.87637,0.2) (1.87836,0.2) (1.88036,0.2) (1.88235,0.2) (1.88435,0.2) (1.88634,0.2) (1.88833,0.2) (1.89033,0.2) (1.89232,0.2) (1.89432,0.2) (1.89631,0.2) (1.89831,0.2) (1.9003,0.2) (1.90229,0.2) (1.90429,0.2) (1.90628,0.2) (1.90828,0.2) (1.91027,0.2) (1.91226,0.2) (1.91426,0.2) (1.91625,0.2) (1.91825,0.2) (1.92024,0.2) (1.92223,0.2) (1.92423,0.2) (1.92622,0.2) (1.92822,0.2) (1.93021,0.2) (1.9322,0.2) (1.9342,0.2) (1.93619,0.2) (1.93819,0.2) (1.94018,0.2) (1.94217,0.2) (1.94417,0.2) (1.94616,0.2) (1.94816,0.2) (1.95015,0.2) (1.95214,0.2) (1.95414,0.2) (1.95613,0.2) (1.95813,0.2) (1.96012,0.2) (1.96211,0.2) (1.96411,0.2) (1.9661,0.2) (1.9681,0.2) (1.97009,0.2) (1.97208,0.2) (1.97408,0.2) (1.97607,0.2) (1.97807,0.2) (1.98006,0.2) (1.98205,0.2) (1.98405,0.2) (1.98604,0.2) (1.98804,0.2) (1.99003,0.2) (1.99202,0.2) (1.99402,0.2) (1.99601,0.2) (1.99801,0.2) (2,0.2)};
\addlegendentry{Initial Control}
\addplot+[color={rgb,255:red,255;green,0;blue,0}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0) (1.73878,0) (1.74078,0) (1.74277,0) (1.74477,0) (1.74676,0) (1.74875,0) (1.75075,0) (1.75274,0) (1.75474,0) (1.75673,0) (1.75872,0) (1.76072,0) (1.76271,0) (1.76471,0) (1.7667,0) (1.76869,0) (1.77069,0) (1.77268,0) (1.77468,0) (1.77667,0) (1.77866,0) (1.78066,0) (1.78265,0) (1.78465,0) (1.78664,0) (1.78863,0) (1.79063,0) (1.79262,0) (1.79462,0) (1.79661,0) (1.7986,0) (1.8006,0) (1.80259,0) (1.80459,0) (1.80658,0) (1.80857,0) (1.81057,0) (1.81256,0) (1.81456,0) (1.81655,0) (1.81854,0) (1.82054,0) (1.82253,0) (1.82453,0) (1.82652,0) (1.82851,0) (1.83051,0) (1.8325,0) (1.8345,0) (1.83649,0) (1.83848,0) (1.84048,0) (1.84247,0) (1.84447,0) (1.84646,0) (1.84845,0) (1.85045,0) (1.85244,0) (1.85444,0) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0.0346729) (1.90628,0.275457) (1.90828,0.516241) (1.91027,0.757025) (1.91226,0.967144) (1.91426,0.975612) (1.91625,0.98408) (1.91825,0.992548) (1.92024,1) (1.92223,1) (1.92423,1) (1.92622,1) (1.92822,1) (1.93021,1) (1.9322,1) (1.9342,1) (1.93619,1) (1.93819,1) (1.94018,1) (1.94217,1) (1.94417,1) (1.94616,1) (1.94816,1) (1.95015,1) (1.95214,1) (1.95414,1) (1.95613,1) (1.95813,1) (1.96012,1) (1.96211,1) (1.96411,1) (1.9661,1) (1.9681,1) (1.97009,1) (1.97208,1) (1.97408,1) (1.97607,1) (1.97807,1) (1.98006,1) (1.98205,1) (1.98405,1) (1.98604,1) (1.98804,1) (1.99003,1) (1.99202,0.997009) (1.99402,0.747757) (1.99601,0.498504) (1.99801,0.249252) (2,0)};
\addlegendentry{Optimal Control (with $l_j = 1$)}
\addplot+[color={rgb,255:red,214;green,0;blue,252}, solid, line width=1.08pt, mark=none] coordinates {(0,0) (0.00199402,0) (0.00398804,0) (0.00598205,0) (0.00797607,0) (0.00997009,0) (0.0119641,0) (0.0139581,0) (0.0159521,0) (0.0179462,0) (0.0199402,0) (0.0219342,0) (0.0239282,0) (0.0259222,0) (0.0279163,0) (0.0299103,0) (0.0319043,0) (0.0338983,0) (0.0358923,0) (0.0378863,0) (0.0398804,0) (0.0418744,0) (0.0438684,0) (0.0458624,0) (0.0478564,0) (0.0498504,0) (0.0518445,0) (0.0538385,0) (0.0558325,0) (0.0578265,0) (0.0598205,0) (0.0618146,0) (0.0638086,0) (0.0658026,0) (0.0677966,0) (0.0697906,0) (0.0717846,0) (0.0737787,0) (0.0757727,0) (0.0777667,0) (0.0797607,0) (0.0817547,0) (0.0837488,0) (0.0857428,0) (0.0877368,0) (0.0897308,0) (0.0917248,0) (0.0937188,0) (0.0957129,0) (0.0977069,0) (0.0997009,0) (0.101695,0) (0.103689,0) (0.105683,0) (0.107677,0) (0.109671,0) (0.111665,0) (0.113659,0) (0.115653,0) (0.117647,0) (0.119641,0) (0.121635,0) (0.123629,0) (0.125623,0) (0.127617,0) (0.129611,0) (0.131605,0) (0.133599,0) (0.135593,0) (0.137587,0) (0.139581,0) (0.141575,0) (0.143569,0) (0.145563,0) (0.147557,0) (0.149551,0) (0.151545,0) (0.153539,0) (0.155533,0) (0.157527,0) (0.159521,0) (0.161515,0) (0.163509,0) (0.165503,0) (0.167498,0) (0.169492,0) (0.171486,0) (0.17348,0) (0.175474,0) (0.177468,0) (0.179462,0) (0.181456,0) (0.18345,0) (0.185444,0) (0.187438,0) (0.189432,0) (0.191426,0) (0.19342,0) (0.195414,0) (0.197408,0) (0.199402,0) (0.201396,0) (0.20339,0) (0.205384,0) (0.207378,0) (0.209372,0) (0.211366,0) (0.21336,0) (0.215354,0) (0.217348,0) (0.219342,0) (0.221336,0) (0.22333,0) (0.225324,0) (0.227318,0) (0.229312,0) (0.231306,0) (0.2333,0) (0.235294,0) (0.237288,0) (0.239282,0) (0.241276,0) (0.24327,0) (0.245264,0) (0.247258,0) (0.249252,0) (0.251246,0) (0.25324,0) (0.255234,0) (0.257228,0) (0.259222,0) (0.261216,0) (0.26321,0) (0.265204,0) (0.267198,0) (0.269192,0) (0.271186,0) (0.27318,0) (0.275174,0) (0.277168,0) (0.279163,0) (0.281157,0) (0.283151,0) (0.285145,0) (0.287139,0) (0.289133,0) (0.291127,0) (0.293121,0) (0.295115,0) (0.297109,0) (0.299103,0) (0.301097,0) (0.303091,0) (0.305085,0) (0.307079,0) (0.309073,0) (0.311067,0) (0.313061,0) (0.315055,0) (0.317049,0) (0.319043,0) (0.321037,0) (0.323031,0) (0.325025,0) (0.327019,0) (0.329013,0) (0.331007,0) (0.333001,0) (0.334995,0) (0.336989,0) (0.338983,0) (0.340977,0) (0.342971,0) (0.344965,0) (0.346959,0) (0.348953,0) (0.350947,0) (0.352941,0) (0.354935,0) (0.356929,0) (0.358923,0) (0.360917,0) (0.362911,0) (0.364905,0) (0.366899,0) (0.368893,0) (0.370887,0) (0.372881,0) (0.374875,0) (0.376869,0) (0.378863,0) (0.380857,0) (0.382851,0) (0.384845,0) (0.386839,0) (0.388833,0) (0.390828,0) (0.392822,0) (0.394816,0) (0.39681,0) (0.398804,0) (0.400798,0) (0.402792,0) (0.404786,0) (0.40678,0) (0.408774,0) (0.410768,0) (0.412762,0) (0.414756,0) (0.41675,0) (0.418744,0) (0.420738,0) (0.422732,0) (0.424726,0) (0.42672,0) (0.428714,0) (0.430708,0) (0.432702,0) (0.434696,0) (0.43669,0) (0.438684,0) (0.440678,0) (0.442672,0) (0.444666,0) (0.44666,0) (0.448654,0) (0.450648,0) (0.452642,0) (0.454636,0) (0.45663,0) (0.458624,0) (0.460618,0) (0.462612,0) (0.464606,0) (0.4666,0) (0.468594,0) (0.470588,0) (0.472582,0) (0.474576,0) (0.47657,0) (0.478564,0) (0.480558,0) (0.482552,0) (0.484546,0) (0.48654,0) (0.488534,0) (0.490528,0) (0.492522,0) (0.494516,0) (0.49651,0) (0.498504,0) (0.500499,0) (0.502493,0) (0.504487,0) (0.506481,0) (0.508475,0) (0.510469,0) (0.512463,0) (0.514457,0) (0.516451,0) (0.518445,0) (0.520439,0) (0.522433,0) (0.524427,0) (0.526421,0) (0.528415,0) (0.530409,0) (0.532403,0) (0.534397,0) (0.536391,0) (0.538385,0) (0.540379,0) (0.542373,0) (0.544367,0) (0.546361,0) (0.548355,0) (0.550349,0) (0.552343,0) (0.554337,0) (0.556331,0) (0.558325,0) (0.560319,0) (0.562313,0) (0.564307,0) (0.566301,0) (0.568295,0) (0.570289,0) (0.572283,0) (0.574277,0) (0.576271,0) (0.578265,0) (0.580259,0) (0.582253,0) (0.584247,0) (0.586241,0) (0.588235,0) (0.590229,0) (0.592223,0) (0.594217,0) (0.596211,0) (0.598205,0) (0.600199,0) (0.602193,0) (0.604187,0) (0.606181,0) (0.608175,0) (0.610169,0) (0.612164,0) (0.614158,0) (0.616152,0) (0.618146,0) (0.62014,0) (0.622134,0) (0.624128,0) (0.626122,0) (0.628116,0) (0.63011,0) (0.632104,0) (0.634098,0) (0.636092,0) (0.638086,0) (0.64008,0) (0.642074,0) (0.644068,0) (0.646062,0) (0.648056,0) (0.65005,0) (0.652044,0) (0.654038,0) (0.656032,0) (0.658026,0) (0.66002,0) (0.662014,0) (0.664008,0) (0.666002,0) (0.667996,0) (0.66999,0) (0.671984,0) (0.673978,0) (0.675972,0) (0.677966,0) (0.67996,0) (0.681954,0) (0.683948,0) (0.685942,0) (0.687936,0) (0.68993,0) (0.691924,0) (0.693918,0) (0.695912,0) (0.697906,0) (0.6999,0) (0.701894,0) (0.703888,0) (0.705882,0) (0.707876,0) (0.70987,0) (0.711864,0) (0.713858,0) (0.715852,0) (0.717846,0) (0.71984,0) (0.721834,0) (0.723829,0) (0.725823,0) (0.727817,0) (0.729811,0) (0.731805,0) (0.733799,0) (0.735793,0) (0.737787,0) (0.739781,0) (0.741775,0) (0.743769,0) (0.745763,0) (0.747757,0) (0.749751,0) (0.751745,0) (0.753739,0) (0.755733,0) (0.757727,0) (0.759721,0) (0.761715,0) (0.763709,0) (0.765703,0) (0.767697,0) (0.769691,0) (0.771685,0) (0.773679,0) (0.775673,0) (0.777667,0) (0.779661,0) (0.781655,0) (0.783649,0) (0.785643,0) (0.787637,0) (0.789631,0) (0.791625,0) (0.793619,0) (0.795613,0) (0.797607,0) (0.799601,0) (0.801595,0) (0.803589,0) (0.805583,0) (0.807577,0) (0.809571,0) (0.811565,0) (0.813559,0) (0.815553,0) (0.817547,0) (0.819541,0) (0.821535,0) (0.823529,0) (0.825523,0) (0.827517,0) (0.829511,0) (0.831505,0) (0.8335,0) (0.835494,0) (0.837488,0) (0.839482,0) (0.841476,0) (0.84347,0) (0.845464,0) (0.847458,0) (0.849452,0) (0.851446,0) (0.85344,0) (0.855434,0) (0.857428,0) (0.859422,0) (0.861416,0) (0.86341,0) (0.865404,0) (0.867398,0) (0.869392,0) (0.871386,0) (0.87338,0) (0.875374,0) (0.877368,0) (0.879362,0) (0.881356,0) (0.88335,0) (0.885344,0) (0.887338,0) (0.889332,0) (0.891326,0) (0.89332,0) (0.895314,0) (0.897308,0) (0.899302,0) (0.901296,0) (0.90329,0) (0.905284,0) (0.907278,0) (0.909272,0) (0.911266,0) (0.91326,0) (0.915254,0) (0.917248,0) (0.919242,0) (0.921236,0) (0.92323,0) (0.925224,0) (0.927218,0) (0.929212,0) (0.931206,0) (0.9332,0) (0.935194,0) (0.937188,0) (0.939182,0) (0.941176,0) (0.94317,0) (0.945165,0) (0.947159,0) (0.949153,0) (0.951147,0) (0.953141,0) (0.955135,0) (0.957129,0) (0.959123,0) (0.961117,0) (0.963111,0) (0.965105,0) (0.967099,0) (0.969093,0) (0.971087,0) (0.973081,0) (0.975075,0) (0.977069,0) (0.979063,0) (0.981057,0) (0.983051,0) (0.985045,0) (0.987039,0) (0.989033,0) (0.991027,0) (0.993021,0) (0.995015,0) (0.997009,0) (0.999003,0) (1.001,0) (1.00299,0) (1.00499,0) (1.00698,0) (1.00897,0) (1.01097,0) (1.01296,0) (1.01496,0) (1.01695,0) (1.01894,0) (1.02094,0) (1.02293,0) (1.02493,0) (1.02692,0) (1.02891,0) (1.03091,0) (1.0329,0) (1.0349,0) (1.03689,0) (1.03888,0) (1.04088,0) (1.04287,0) (1.04487,0) (1.04686,0) (1.04885,0) (1.05085,0) (1.05284,0) (1.05484,0) (1.05683,0) (1.05882,0) (1.06082,0) (1.06281,0) (1.06481,0) (1.0668,0) (1.06879,0) (1.07079,0) (1.07278,0) (1.07478,0) (1.07677,0) (1.07876,0) (1.08076,0) (1.08275,0) (1.08475,0) (1.08674,0) (1.08873,0) (1.09073,0) (1.09272,0) (1.09472,0) (1.09671,0) (1.0987,0) (1.1007,0) (1.10269,0) (1.10469,0) (1.10668,0) (1.10867,0) (1.11067,0) (1.11266,0) (1.11466,0) (1.11665,0) (1.11864,0) (1.12064,0) (1.12263,0) (1.12463,0) (1.12662,0) (1.12861,0) (1.13061,0) (1.1326,0) (1.1346,0) (1.13659,0) (1.13858,0) (1.14058,0) (1.14257,0) (1.14457,0) (1.14656,0) (1.14855,0) (1.15055,0) (1.15254,0) (1.15454,0) (1.15653,0) (1.15852,0) (1.16052,0) (1.16251,0) (1.16451,0) (1.1665,0) (1.16849,0) (1.17049,0) (1.17248,0) (1.17448,0) (1.17647,0) (1.17846,0) (1.18046,0) (1.18245,0) (1.18445,0) (1.18644,0) (1.18843,0) (1.19043,0) (1.19242,0) (1.19442,0) (1.19641,0) (1.1984,0) (1.2004,0) (1.20239,0) (1.20439,0) (1.20638,0) (1.20837,0) (1.21037,0) (1.21236,0) (1.21436,0) (1.21635,0) (1.21834,0) (1.22034,0) (1.22233,0) (1.22433,0) (1.22632,0) (1.22832,0) (1.23031,0) (1.2323,0) (1.2343,0) (1.23629,0) (1.23829,0) (1.24028,0) (1.24227,0) (1.24427,0) (1.24626,0) (1.24826,0) (1.25025,0) (1.25224,0) (1.25424,0) (1.25623,0) (1.25823,0) (1.26022,0) (1.26221,0) (1.26421,0) (1.2662,0) (1.2682,0) (1.27019,0) (1.27218,0) (1.27418,0) (1.27617,0) (1.27817,0) (1.28016,0) (1.28215,0) (1.28415,0) (1.28614,0) (1.28814,0) (1.29013,0) (1.29212,0) (1.29412,0) (1.29611,0) (1.29811,0) (1.3001,0) (1.30209,0) (1.30409,0) (1.30608,0) (1.30808,0) (1.31007,0) (1.31206,0) (1.31406,0) (1.31605,0) (1.31805,0) (1.32004,0) (1.32203,0) (1.32403,0) (1.32602,0) (1.32802,0) (1.33001,0) (1.332,0) (1.334,0) (1.33599,0) (1.33799,0) (1.33998,0) (1.34197,0) (1.34397,0) (1.34596,0) (1.34796,0) (1.34995,0) (1.35194,0) (1.35394,0) (1.35593,0) (1.35793,0) (1.35992,0) (1.36191,0) (1.36391,0) (1.3659,0) (1.3679,0) (1.36989,0) (1.37188,0) (1.37388,0) (1.37587,0) (1.37787,0) (1.37986,0) (1.38185,0) (1.38385,0) (1.38584,0) (1.38784,0) (1.38983,0) (1.39182,0) (1.39382,0) (1.39581,0) (1.39781,0) (1.3998,0) (1.40179,0) (1.40379,0) (1.40578,0) (1.40778,0) (1.40977,0) (1.41176,0) (1.41376,0) (1.41575,0) (1.41775,0) (1.41974,0) (1.42173,0) (1.42373,0) (1.42572,0) (1.42772,0) (1.42971,0) (1.4317,0) (1.4337,0) (1.43569,0) (1.43769,0) (1.43968,0) (1.44167,0) (1.44367,0) (1.44566,0) (1.44766,0) (1.44965,0) (1.45165,0) (1.45364,0) (1.45563,0) (1.45763,0) (1.45962,0) (1.46162,0) (1.46361,0) (1.4656,0) (1.4676,0) (1.46959,0) (1.47159,0) (1.47358,0) (1.47557,0) (1.47757,0) (1.47956,0) (1.48156,0) (1.48355,0) (1.48554,0) (1.48754,0) (1.48953,0) (1.49153,0) (1.49352,0) (1.49551,0) (1.49751,0) (1.4995,0) (1.5015,0) (1.50349,0) (1.50548,0) (1.50748,0) (1.50947,0) (1.51147,0) (1.51346,0) (1.51545,0) (1.51745,0) (1.51944,0) (1.52144,0) (1.52343,0) (1.52542,0) (1.52742,0) (1.52941,0) (1.53141,0) (1.5334,0) (1.53539,0) (1.53739,0) (1.53938,0) (1.54138,0) (1.54337,0) (1.54536,0) (1.54736,0) (1.54935,0) (1.55135,0) (1.55334,0) (1.55533,0) (1.55733,0) (1.55932,0) (1.56132,0) (1.56331,0) (1.5653,0) (1.5673,0) (1.56929,0) (1.57129,0) (1.57328,0) (1.57527,0) (1.57727,0) (1.57926,0) (1.58126,0) (1.58325,0) (1.58524,0) (1.58724,0) (1.58923,0) (1.59123,0) (1.59322,0) (1.59521,0) (1.59721,0) (1.5992,0) (1.6012,0) (1.60319,0) (1.60518,0) (1.60718,0) (1.60917,0) (1.61117,0) (1.61316,0) (1.61515,0) (1.61715,0) (1.61914,0) (1.62114,0) (1.62313,0) (1.62512,0) (1.62712,0) (1.62911,0) (1.63111,0) (1.6331,0) (1.63509,0) (1.63709,0) (1.63908,0) (1.64108,0) (1.64307,0) (1.64506,0) (1.64706,0) (1.64905,0) (1.65105,0) (1.65304,0) (1.65503,0) (1.65703,0) (1.65902,0) (1.66102,0) (1.66301,0) (1.665,0) (1.667,0) (1.66899,0) (1.67099,0) (1.67298,0) (1.67498,0) (1.67697,0) (1.67896,0) (1.68096,0) (1.68295,0) (1.68495,0) (1.68694,0) (1.68893,0) (1.69093,0) (1.69292,0) (1.69492,0) (1.69691,0) (1.6989,0) (1.7009,0) (1.70289,0) (1.70489,0) (1.70688,0) (1.70887,0) (1.71087,0) (1.71286,0) (1.71486,0) (1.71685,0) (1.71884,0) (1.72084,0) (1.72283,0) (1.72483,0) (1.72682,0) (1.72881,0) (1.73081,0) (1.7328,0) (1.7348,0) (1.73679,0.0257226) (1.73878,0.0906788) (1.74078,0.155635) (1.74277,0.220591) (1.74477,0.331374) (1.74676,0.51567) (1.74875,0.699966) (1.75075,0.884262) (1.75274,1) (1.75474,1) (1.75673,1) (1.75872,1) (1.76072,1) (1.76271,1) (1.76471,1) (1.7667,1) (1.76869,1) (1.77069,1) (1.77268,1) (1.77468,1) (1.77667,1) (1.77866,1) (1.78066,1) (1.78265,1) (1.78465,1) (1.78664,1) (1.78863,1) (1.79063,1) (1.79262,1) (1.79462,1) (1.79661,1) (1.7986,1) (1.8006,1) (1.80259,1) (1.80459,1) (1.80658,1) (1.80857,1) (1.81057,1) (1.81256,1) (1.81456,1) (1.81655,1) (1.81854,1) (1.82054,1) (1.82253,1) (1.82453,1) (1.82652,1) (1.82851,1) (1.83051,1) (1.8325,1) (1.8345,1) (1.83649,1) (1.83848,1) (1.84048,1) (1.84247,1) (1.84447,1) (1.84646,1) (1.84845,0.94317) (1.85045,0.693918) (1.85244,0.444666) (1.85444,0.195414) (1.85643,0) (1.85842,0) (1.86042,0) (1.86241,0) (1.86441,0) (1.8664,0) (1.86839,0) (1.87039,0) (1.87238,0) (1.87438,0) (1.87637,0) (1.87836,0) (1.88036,0) (1.88235,0) (1.88435,0) (1.88634,0) (1.88833,0) (1.89033,0) (1.89232,0) (1.89432,0) (1.89631,0) (1.89831,0) (1.9003,0) (1.90229,0) (1.90429,0) (1.90628,0) (1.90828,0) (1.91027,0) (1.91226,0) (1.91426,0) (1.91625,0) (1.91825,0) (1.92024,0) (1.92223,0) (1.92423,0) (1.92622,0) (1.92822,0) (1.93021,0) (1.9322,0) (1.9342,0) (1.93619,0) (1.93819,0) (1.94018,0) (1.94217,0) (1.94417,0) (1.94616,0) (1.94816,0) (1.95015,0) (1.95214,0) (1.95414,0) (1.95613,0) (1.95813,0) (1.96012,0) (1.96211,0) (1.96411,0) (1.9661,0) (1.9681,0) (1.97009,0) (1.97208,0) (1.97408,0) (1.97607,0) (1.97807,0) (1.98006,0) (1.98205,0) (1.98405,0) (1.98604,0) (1.98804,0) (1.99003,0) (1.99202,0) (1.99402,0) (1.99601,0) (1.99801,0) (2,0)};
\addlegendentry{Optimal Control (with $l_j = 0$)}
\end{axis}
\end{tikzpicture}
